An Atlas of Galaxy Spectral Energy Distributions from the Ultraviolet to the Mid-Infrared

We present an atlas of 129 spectral energy distributions for nearby galaxies, with wavelength coverage spanning from the UV to the mid-infrared. Our atlas spans a broad range of galaxy types, including ellipticals, spirals, merging galaxies, blue compact dwarfs and luminous infrared galaxies. We have combined ground-based optical drift-scan spectrophotometry with infrared spectroscopy from Spitzer and Akari, with gaps in spectral coverage being filled using MAGPHYS spectral energy distribution models. The spectroscopy and models were normalized, constrained and verified with matched-aperture photometry measured from Swift, GALEX, SDSS, 2MASS, Spitzer and WISE images. The availability of 26 photometric bands allowed us to identify and mitigate systematic errors present in the data. Comparison of our spectral energy distributions with other template libraries and the observed colors of galaxies indicates that we have smaller systematic errors than existing atlases, while spanning a broader range of galaxy types. Relative to the prior literature, our atlas will provide improved K-corrections, photometric redshifts and star-formation rate calibrations.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
\tablecolumns{11}
\tabletypesize{\tiny}
\tablecaption{Basic properties of the sample (complete table is available online)\label{table:summary}}
\tablehead{
  \colhead{Name}                               &
  \colhead{J2000 Coordinates}       &
  \colhead{Morphology}                    &
  \colhead{T-type}                    &
   \colhead{BPT}        &
  \colhead{$E(B-V)$}                          &
  \colhead{$g$}                                   &
  \colhead{$u-g$}                               &
  \colhead{$M_g$}                             &
  \colhead{$cz$}                                 &
  \colhead{$D_L$} \\
  \colhead{}                   &
  \colhead{}                   &
  \colhead{}                   &
  \colhead{}                   &
  \colhead{Class}                   &
  \colhead{(mag)}         &
  \colhead{(mag)}         &
  \colhead{(mag)}         &
  \colhead{(mag)}         &
  \colhead{(${\rm km~s^{-1}}$)}         &
  \colhead{(Mpc)}	}
\startdata               
 Arp 256 N       & 00 18 50.2  -10 21 44  &    SB(s)c       &   4.5 &  SF     &   0.03 &  14.32 &   0.84 &  -20.97 &   8178 &  114.3 \\ % 1.900295
 Arp 256 S       & 00 18 50.9  -10 22 39  &    SB(s)b       &   3.0 &  SF     &   0.03 &  14.36 &   0.75 &  -20.91 &   8118 &  113.4 \\ % 1.983243
 NGC 0337        & 00 59 50.0  -07 34 35  &    SBd          &   7.0 &  SF     &   0.10 &  11.98 &   0.91 &  -19.77 &   1647 &   22.4 \\ % 28.160719
 CGCG 436-030    & 01 20 02.6  +14 21 43  &    Pec          &   -   &  SF     &   0.06 &  14.58 &   1.00 &  -20.99 &   9347 &  129.9 \\ % 0.536632
 NGC 0474        & 01 20 06.7  +03 24 56  &    (R)SA(s)0    &  -2.0 &  -      &   0.04 &  12.28 &   1.61 &  -20.30 &   2336 &   32.8 \\ % 0.068725
 NGC 0520        & 01 24 35.6  +03 47 33  &    Pec          &  99.0 &  SF/AGN &   0.04 &  11.98 &   1.35 &  -20.90 &   2276 &   37.7 \\ % 14.347126
      NGC 0584   & 01 31 20.7  -06 52 05  &      E4         &  -5.0 &  -      &   0.04 &  11.19 &   1.68 &  -20.32 &   1802 &   20.1 \\ % 0.183153
      NGC 0628   & 01 36 41.8  +15 47 01  &      SAc        &   5.0 &  -      &   0.10 &  10.92 &   1.16 &  -18.40 &    657 &    7.3 \\ % 0.058654
 NGC 0660        & 01 43 02.4  +13 38 43  &    SB(s)a       &   1.0 &  SF/AGN &   0.07 &  11.98 &   1.50 &  -18.59 &    838 &   13.0 \\ % 0.945412
 III Zw 035      & 01 44 30.5  +17 06 09  &    Pec          &   -   &  SF/AGN &   0.08 &  15.17 &   1.34 &  -20.12 &   8208 &  114.0 \\ % 0.362737
 NGC 0695        & 01 51 14.4  +22 34 56  &    S0           &  -2.0 &  SF     &   0.10 &  13.50 &   1.03 &  -22.16 &   9736 &  135.4 \\ % 0.490804
 NGC 0750        & 01 57 32.7  +33 12 27  &    Pec          &  -5.0 &  -      &   0.08 &  12.80 &   1.76 &  -21.49 &   5152 &   72.1 \\ % 6.663904
      NGC 0855   & 02 14 03.5  +27 52 38  &      E          &  -5.0 &  SF     &   0.09 &  12.81 &   1.06 &  -17.13 &    592 &    9.7 \\ % 0.126789
 NGC 1068        & 02 42 40.7  -00 00 47  &    (R)SA(rs)b   &   3.0 &  AGN    &   0.05 &   9.42 &   1.17 &  -21.66 &   1138 &   16.5 \\ % 1.860555
 Arp 118         & 02 55 10.8  -00 10 48  &    Pec          &  -4.3 &  SF/AGN &   0.07 &  12.79 &   1.44 &  -22.61 &   8628 &  119.9 \\ % 17.996979
 NGC 1144        & 02 55 12.2  -00 11 01  &    Pec          &  -4.3 &  SF     &   0.07 &  13.30 &   1.30 &  -22.10 &   8628 &  119.9 \\ % 0.115700
 NGC 1275        & 03 19 48.1  +41 30 42  &    Pec          &  99.0 &  -      &   0.20 &  12.00 &   1.15 &  -22.36 &   5272 &   74.5 \\ % 0.190257
 NGC 1614        & 04 34 00.0  -08 34 45  &    SB(s)c       &   5.0 &  SF/AGN &   0.14 &  12.77 &   1.02 &  -21.37 &   4763 &   67.4 \\ % 0.173822
 NGC 2388        & 07 28 53.4  +33 49 09  &    Irr          &   -   &  SF     &   0.08 &  13.86 &   1.72 &  -20.10 &   4134 &   62.1 \\ % 0.086278
      NGC 2403   & 07 36 51.4  +65 36 09  &      SABcd      &   6.0 &  -      &   0.09 &   9.71 &   0.89 &  -17.77 &    131 &    3.1 \\ % 30.869762
 NGC 2537        & 08 13 14.4  +45 59 31  &    SB(s)m       &   9.0 &  SF     &   0.06 &  11.98 &   0.92 &  -17.22 &    419 &    6.9 \\ % 9.424180
 NGC 2623        & 08 38 24.1  +25 45 17  &    Pec          &  99.0 &  AGN    &   0.06 &  13.73 &   1.33 &  -20.87 &   5542 &   83.2 \\ % 1.420513
 IRAS 08572+3915 & 09 00 25.4  +39 03 54  &    Pec          &   -   &  SF/AGN &   0.03 &  16.37 &   1.16 &  -20.61 &  17465 &  249.2 \\ % 30.000000
 UGC 04881       & 09 15 55.0  +44 19 49  &    Pec          &   -   &  SF     &   0.02 &  14.30 &   1.36 &  -21.86 &  11773 &  170.3 \\ % 10.504515
      NGC 2798   & 09 17 22.8  +41 59 59  &      SBa pec    &   1.0 &  SF/AGN &   0.03 &  12.81 &   1.26 &  -19.28 &   1726 &   26.2 \\ % 1.607177
 UGCA 166        & 09 34 02.2  +55 14 25  &    Irr          &   -   &  SF     &   0.06 &  15.83 &   0.17 &  -15.13 &    748 &   15.6 \\ % 3.097324
 UGC 05101       & 09 35 51.5  +61 21 12  &    Pec          &   -   &  AGN    &   0.05 &  14.85 &   1.54 &  -21.31 &  11803 &  170.4 \\ % 0.278362
 NGC 3049        & 09 54 49.6  +09 16 16  &    SBab         &   2.0 &  SF     &   0.06 &  13.29 &   0.85 &  -18.60 &   1467 &   23.9 \\ % 0.579892
 NGC 3079        & 10 01 57.8  +55 40 48  &    SB(s)c       &   7.0 &  SF/AGN &   0.01 &  11.03 &   1.17 &  -20.40 &   1108 &   19.4 \\ % 3.522459
 UGCA 208        & 10 16 28.2  +45 19 18  &    Pec          &   -   &  AGN    &   0.01 &  15.03 &   0.71 &  -17.34 &   1647 &   29.8 \\ % 0.161483
      NGC 3190   & 10 18 05.7  +21 49 57  &      SAa pec    &   1.0 &  -      &   0.03 &  11.52 &   1.63 &  -20.59 &   1271 &   26.4 \\ % 0.740725
 NGC 3198        & 10 19 54.9  +45 32 58  &    SBc          &   5.0 &  SF     &   0.01 &  12.18 &   1.21 &  -18.50 &    659 &   13.7 \\ % 1.159744
 NGC 3265        & 10 31 06.8  +28 47 48  &    E            &  -5.0 &  SF     &   0.02 &  13.76 &   1.24 &  -18.07 &   1318 &   23.2 \\ % 0.547068
      Mrk 33     & 10 32 31.9  +54 24 03  &      Im pec     &  10.0 &  SF     &   0.02 &  13.30 &   0.67 &  -18.50 &   1430 &   22.9 \\ % 0.458814
 NGC 3310        & 10 38 45.8  +53 30 12  &    SAB(r)bc     &   4.0 &  SF     &   0.02 &  11.05 &   0.54 &  -20.46 &    988 &   20.1 \\ % 0.223849
 NGC 3351        & 10 43 57.7  +11 42 14  &    SBb          &   3.0 &  SF     &   0.04 &  10.90 &   1.38 &  -18.95 &    778 &    9.3 \\ % 3.077121
        NGC 3379 & 10 47 49.6  +12 34 54  &              E0 &  -5.0 &  -      &   0.03 &  10.09 &   1.73 &  -20.03 &    911 &   10.6 \\ % 0.270164
 UGCA 219        & 10 49 05.0  +52 20 08  &    Sc           &   -   &  SF     &   0.02 &  14.72 &   0.37 &  -18.32 &   2396 &   40.5 \\ % 0.316452
 NGC 3521        & 11 05 48.6  -00 02 09  &    SABbc        &   4.0 &  SF     &   0.05 &  10.18 &   1.47 &  -19.84 &    808 &   10.1 \\ % 1.345621
      NGC 3627   & 11 20 15.0  +12 59 30  &      SABb       &   3.0 &  SF/AGN &   0.03 &  10.22 &   1.38 &  -19.64 &    727 &    9.4 \\ % 0.261936
 IC 0691         & 11 26 44.3  +59 09 20  &    Irr          &   -   &  SF     &   0.01 &  14.09 &   0.80 &  -17.79 &   1198 &   23.7 \\ % 0.063724
 NGC 3690        & 11 28 31.7  +58 33 44  &    Pec          &   9.0 &  SF/AGN &   0.01 &  12.03 &   0.75 &  -21.49 &   3115 &   50.6 \\ % 7.508159
 NGC 3773        & 11 38 13.0  +12 06 44  &    SA0          &  -2.0 &  SF     &   0.03 &  13.47 &   0.69 &  -16.91 &    988 &   11.9 \\ % 1.151295
 Mrk 1450        & 11 38 35.6  +57 52 27  &    Irr          &   -   &  SF     &   0.01 &  15.34 &   0.70 &  -16.17 &    958 &   20.0 \\ % 0.352184
 UGC 06665       & 11 42 12.3  +00 20 04  &    Sb           &   3.0 &  SF     &   0.04 &  13.85 &   0.60 &  -20.85 &   5572 &   87.4 \\ % 1.246009
 NGC 3870        & 11 45 56.6  +50 11 57  &    S0           &  -2.0 &  SF     &   0.01 &  13.37 &   0.82 &  -18.11 &    748 &   19.8 \\ % 1.975836
 UM 461          & 11 51 33.1  -02 22 22  &    Irr          &   -   &  SF     &   0.03 &  15.71 &   0.85 &  -14.93 &   1048 &   13.4 \\ % 3.070238
 UGC 06850       & 11 52 37.4  -02 28 09  &    Irr          &  99.0 &  SF     &   0.04 &  14.18 &   0.46 &  -16.46 &   1048 &   13.4 \\ % 3.728848
      NGC 3938   & 11 52 49.4  +44 07 15  &      SAc        &   5.0 &  -      &   0.01 &  11.62 &   1.17 &  -19.02 &    809 &   13.4 \\ % 0.200769
 NGC 4088        & 12 05 34.2  +50 32 21  &    SAB(rs)bc    &   4.0 &  SF     &   0.02 &  10.79 &   1.14 &  -20.69 &    748 &   19.8 \\ % 0.330600
      NGC 4125   & 12 08 05.9  +65 10 28  &      E6 pec     &  -5.0 &  -      &   0.03 &  10.79 &   1.75 &  -21.10 &   1356 &   23.9 \\ % 0.308354
 NGC 4138        & 12 09 29.8  +43 41 07  &    SA(r)0       &  -1.0 &  SF/AGN &   0.01 &  11.81 &   1.44 &  -18.89 &    898 &   13.8 \\ % 3.600290
        NGC 4168 & 12 12 17.3  +13 12 19  &               E &  -5.0 &  -      &   0.03 &  12.01 &   1.67 &  -20.44 &   2215 &   30.9 \\ % 0.042814
 NGC 4194        & 12 14 09.6  +54 31 36  &    Pec          &  10.0 &  SF/AGN &   0.02 &  12.82 &   0.97 &  -20.27 &   2426 &   41.5 \\ % 0.158482
 Haro 06         & 12 15 18.4  +05 45 39  &    Irr          &  -5.0 &  SF     &   0.03 &  14.77 &   0.55 &  -15.91 &   2007 &   13.7 \\ % 2.247240
 NGC 4254        & 12 18 49.6  +14 24 60  &    SAc          &   5.0 &  SF     &   0.04 &  10.91 &   1.07 &  -20.18 &   2396 &   16.5 \\ % 0.403692
 NGC 4321        & 12 22 54.8  +15 49 19  &    SABbc        &   4.0 &  SF     &   0.03 &  10.82 &   1.15 &  -19.96 &   1557 &   14.3 \\ % 2.212430
        NGC 4365 & 12 24 28.3  +07 19 04  &               E &  -5.0 &  -      &   0.03 &  10.40 &   1.75 &  -21.42 &   1243 &   23.1 \\ % 209.520000
        NGC 4387 & 12 25 41.7  +12 48 38  &               E &  -5.0 &  -      &   0.02 &  12.67 &   1.65 &  -18.61 &    472 &   18.0 \\ % 0.297571
 NGC 4385        & 12 25 42.8  +00 34 22  &    SB(rs)0      &  -1.0 &  SF/AGN &   0.03 &  12.83 &   1.04 &  -19.87 &   2127 &   34.7 \\ % 0.178050
      NGC 4450   & 12 28 29.6  +17 05 06  &      SAab       &   2.0 &  AGN    &   0.05 &  11.24 &   1.61 &  -19.85 &   1954 &   16.5 \\ % 0.246252
        NGC 4458 & 12 28 57.6  +13 14 31  &               E &  -5.0 &  -      &   0.02 &  12.61 &   1.56 &  -18.45 &   1307 &   16.3 \\ % 0.198445
        NGC 4473 & 12 29 48.9  +13 25 46  &               E &  -5.0 &  -      &   0.03 &  10.75 &   1.68 &  -20.17 &   2244 &   15.3 \\ % 0.272276
        NGC 4486 & 12 30 49.4  +12 23 28  &               E &  -4.0 &  -      &   0.02 &   9.44 &   1.75 &  -21.67 &    635 &   16.7 \\ % 0.508555
      NGC 4536   & 12 34 27.0  +02 11 17  &      SABbc      &   4.0 &  SF     &   0.02 &  11.44 &   1.22 &  -19.36 &   1808 &   14.4 \\ % 0.190169
        NGC 4550 & 12 35 30.6  +12 13 15  &               E &  -1.5 &  -      &   0.03 &  12.01 &   1.54 &  -19.01 &    381 &   16.0 \\ % 0.236646
        NGC 4551 & 12 35 38.0  +12 15 50  &               E &  -5.0 &  -      &   0.03 &  12.44 &   1.70 &  -18.61 &   1172 &   16.2 \\ % 0.309806
      NGC 4552   & 12 35 39.8  +12 33 23  &      E          &  -5.0 &  -      &   0.04 &  10.81 &   1.81 &  -20.20 &    340 &   15.9 \\ % 169.000000
      NGC 4559   & 12 35 57.6  +27 57 36  &      SABcd      &   6.0 &  SF     &   0.02 &  10.92 &   0.97 &  -19.14 &    807 &   10.3 \\ % 47.332822
 NGC 4569        & 12 36 49.8  +13 09 47  &    SABab        &   2.0 &  AGN    &   0.04 &  11.15 &   1.43 &  -19.94 &   -235 &   16.5 \\ % 1.072756
      NGC 4579   & 12 37 43.5  +11 49 05  &      SABb       &   3.0 &  AGN    &   0.03 &  10.82 &   1.60 &  -20.27 &   1517 &   16.5 \\ % 0.398351
      NGC 4594   & 12 39 59.4  -11 37 23  &      SAa        &   1.0 &  -      &   0.06 &   9.38 &   1.80 &  -20.47 &   1024 &    9.3 \\ % 0.125331
 NGC 4625        & 12 41 52.7  +41 16 26  &    SABm pec     &   9.0 &  SF     &   0.01 &  12.86 &   1.03 &  -16.96 &    599 &    9.2 \\ % 0.520783
        NGC 4621 & 12 42 02.2  +11 38 49  &               E &  -5.0 &  -      &   0.04 &  10.09 &   1.61 &  -20.77 &    410 &   14.9 \\ % 111.502858
      NGC 4631   & 12 42 07.8  +32 32 34  &      SBd        &   7.0 &  AGN    &   0.03 &  10.41 &   0.91 &  -19.00 &    606 &    7.6 \\ % 46.344557
        NGC 4660 & 12 44 32.0  +11 11 26  &               E &  -5.0 &  -      &   0.03 &  11.68 &   1.61 &  -19.20 &   1083 &   15.0 \\ % 0.087791
 NGC 4670        & 12 45 17.1  +27 07 31  &    SB(s)0/a     &   -   &  SF     &   0.01 &  12.81 &   0.53 &  -19.02 &   1078 &   23.2 \\ % 2.855064
 NGC 4676 A      & 12 46 09.2  +30 43 55  &    Pec          &  -2.0 &  AGN    &   0.01 &  13.96 &   1.34 &  -21.08 &   6620 &  101.9 \\ % 8.991219
      NGC 4725   & 12 50 26.6  +25 30 03  &      SABab pec  &   2.0 &  -      &   0.02 &  11.00 &   1.65 &  -19.38 &   1206 &   11.9 \\ % 0.529982
      NGC 4826   & 12 56 43.6  +21 40 59  &      SAab       &   2.0 &  SF/AGN &   0.05 &   9.58 &   1.47 &  -19.79 &    408 &    7.5 \\ % 0.132694
        NGC 4860 & 12 59 03.9  +28 07 25  &               E &  -5.0 &  -      &   0.02 &  14.19 &   1.84 &  -20.70 &   7980 &   95.1 \\ % 0.138059
        NGC 4889 & 13 00 08.1  +27 58 37  &              E4 &  -4.0 &  -      &   0.01 &  12.64 &   1.77 &  -22.22 &   6495 &   93.8 \\ % 0.239939
         IC 4051 & 13 00 51.5  +28 02 34  &               E &  -5.0 &  -      &   0.01 &  14.37 &   1.84 &  -21.06 &   8793 &  122.0 \\ % 0.219672
        NGC 4926 & 13 01 53.7  +27 37 28  &               E &  -3.0 &  -      &   0.01 &  13.64 &   1.79 &  -21.59 &   7887 &  111.2 \\ % 0.249111
      NGC 5033   & 13 13 27.5  +36 35 38  &      SAc        &   5.0 &  SF/AGN &   0.02 &  11.21 &   1.40 &  -19.64 &    875 &   14.8 \\ % 0.111702
 IC 0860         & 13 15 03.5  +24 37 08  &    Sa           &   -   &  AGN    &   0.01 &  14.05 &   1.57 &  -19.68 &   3355 &   55.6 \\ % 0.582849
 UGC 08335 NW    & 13 15 30.7  +62 07 45  &    Pec          &   -   &  SF/AGN &   0.02 &  14.82 &   1.15 &  -20.85 &   9227 &  136.1 \\ % 0.882524
 UGC 08335 SE    & 13 15 35.1  +62 07 29  &    Pec          &   -   &  SF/AGN &   0.02 &  14.95 &   1.02 &  -20.73 &   9317 &  137.3 \\ % 0.266710
      NGC 5055   & 13 15 49.3  +42 01 46  &      SAbc       &   4.0 &  -      &   0.03 &  10.00 &   1.31 &  -19.46 &    484 &    7.8 \\ % 0.134651
 IC 0883         & 13 20 35.3  +34 08 22  &    Pec          &  10.0 &  SF/AGN &   0.01 &  14.37 &   1.26 &  -20.77 &   6980 &  106.9 \\ % 1.740553
 NGC 5104        & 13 21 23.2  +00 20 33  &    Sa           &   1.0 &  SF/AGN &   0.03 &  13.81 &   1.49 &  -20.92 &   5572 &   88.3 \\ % 1.735363
 NGC 5194        & 13 29 52.7  +47 11 43  &    SABbc pec    &   4.0 &  SF/AGN &   0.05 &   9.88 &   1.13 &  -19.53 &    449 &    7.6 \\ % 0.238509
      NGC 5195   & 13 29 59.6  +47 15 58  &      SB0 pec    &  90.0 &  SF/AGN &   0.05 &  10.74 &   1.53 &  -18.67 &    465 &    7.6 \\ % 0.303839
 NGC 5256        & 13 38 17.4  +48 16 38  &    Pec          &  99.0 &  AGN    &   0.02 &  13.75 &   1.20 &  -21.74 &   8358 &  125.2 \\ % 4.980936
 NGC 5257        & 13 39 52.9  +00 50 24  &    SAB(s)b      &   3.0 &  SF     &   0.03 &  13.11 &   0.88 &  -22.01 &   6800 &  105.8 \\ % 0.116157
 NGC 5258        & 13 39 57.7  +00 49 51  &    SA(s)b       &   3.0 &  SF     &   0.03 &  13.09 &   1.18 &  -22.01 &   6740 &  104.9 \\ % 1.004180
 UGC 08696       & 13 44 42.1  +55 53 13  &    Pec          &  99.0 &  AGN    &   0.01 &  14.67 &   1.16 &  -21.43 &  11324 &  165.9 \\ % 1.100640
 Mrk 1490        & 14 19 43.3  +49 14 12  &    Sa           &   -   &  SF/AGN &   0.02 &  15.27 &   1.50 &  -20.04 &   7669 &  115.5 \\ % 0.454597
 NGC 5653        & 14 30 10.4  +31 12 56  &    (R')SA(rs)b  &   3.0 &  SF     &   0.02 &  12.73 &   1.09 &  -21.11 &   3565 &   58.7 \\ % 0.299068
 Mrk 0475        & 14 39 05.5  +36 48 21  &    Irr          &   -   &  SF     &   0.01 &  15.82 &   0.79 &  -14.43 &    569 &   11.2 \\ % 0.555048
      NGC 5713   & 14 40 11.4  -00 17 20  &      SABbc pec  &   4.0 &  SF     &   0.04 &  11.76 &   1.06 &  -20.58 &   1899 &   29.4 \\ % 1.162338
 UGC 09618 S     & 14 57 00.3  +24 36 24  &    Sc           &   -   &  SF/AGN &   0.05 &  14.49 &   1.12 &  -21.39 &  10036 &  150.2 \\ % 0.366659
 UGC 09618       & 14 57 00.3  +24 36 47  &    Pec          &   -   &  SF/AGN &   0.05 &  13.85 &   1.24 &  -22.04 &  10096 &  151.0 \\ % 6.219415
 UGC 09618 N     & 14 57 00.7  +24 37 03  &    Sb           &   -   &  SF     &   0.05 &  14.68 &   1.48 &  -21.22 &  10096 &  151.0 \\ % 1.290430
      NGC 5866   & 15 06 29.5  +55 45 46  &      S0         &  -1.0 &  -      &   0.02 &  10.74 &   1.63 &  -20.21 &    672 &   15.4 \\ % 3.769972
 CGCG 049-057    & 15 13 13.1  +07 13 32  &    Irr          &   -   &  SF/AGN &   0.04 &  15.02 &   1.65 &  -18.99 &   3894 &   63.3 \\ % 0.546647
 NGC 5953        & 15 34 32.4  +15 11 38  &    Sa           &   1.0 &  SF/AGN &   0.04 &  12.49 &   1.25 &  -20.20 &   1977 &   34.6 \\ % 0.253119
 IC 4553         & 15 34 57.2  +23 30 11  &    Pec          &   -   &  AGN    &   0.05 &  13.68 &   1.58 &  -20.97 &   5422 &   85.2 \\ % 1.735111
 UGCA 410        & 15 37 04.2  +55 15 48  &    Irr          &   -   &  SF     &   0.02 &  15.12 &   0.67 &  -15.82 &    659 &   15.4 \\ % 2.628480
 NGC 5992        & 15 44 21.5  +41 05 11  &    SBb          &   -   &  SF     &   0.02 &  14.01 &   0.98 &  -21.74 &   9496 &  141.3 \\ % 0.114213
 NGC 6052        & 16 05 12.8  +20 32 32  &    Pec          &   5.0 &  SF     &   0.08 &  12.98 &   0.64 &  -21.39 &   4703 &   74.8 \\ % 0.549682
 NGC 6090        & 16 11 40.9  +52 27 27  &    Pec          &   -   &  SF     &   0.02 &  14.11 &   0.74 &  -21.46 &   8777 &  130.2 \\ % 0.818214
 NGC 6240        & 16 52 58.9  +02 24 05  &    Pec          &  90.0 &  AGN    &   0.10 &  13.07 &   1.39 &  -22.17 &   7339 &  111.9 \\ % 2.060549
 IRAS 17208-0014 & 17 23 22.0  -00 17 01  &    Pec          &   -   &  SF     &   0.37 &  15.16 &   1.49 &  -21.20 &  12822 &  187.9 \\ % 1.468180
 II Zw 096       & 20 57 24.1  +17 07 46  &    Pec          &   -   &  SF     &   0.10 &  13.92 &   0.65 &  -22.03 &  10815 &  154.5 \\ % 10.763433
      NGC 7331   & 22 37 04.0  +34 24 57  &      SAb        &   3.0 &  SF/AGN &   0.11 &  10.48 &   1.60 &  -20.33 &    816 &   14.5 \\ % 0.353179
 UGC 12150       & 22 41 12.2  +34 14 57  &    SB0/a        &   -   &  SF/AGN &   0.08 &  14.30 &   1.60 &  -20.50 &   6411 &   91.3 \\ % 0.055497
 CGCG 453-062    & 23 04 56.6  +19 33 08  &    Sab          &   -   &  SF     &   0.10 &  14.02 &   1.51 &  -21.11 &   7519 &  106.0 \\ % 0.434913
 IC 5298         & 23 16 00.7  +25 33 24  &    Pec          &   -   &  AGN    &   0.09 &  14.31 &   1.39 &  -20.99 &   8178 &  115.1 \\ % 0.200452
 NGC 7585        & 23 18 01.3  -04 39 02  &    (R)SA(s)0    &  -1.0 &  -      &   0.08 &  11.86 &   1.65 &  -21.64 &   3505 &   50.1 \\ % 0.896655
 NGC 7591        & 23 18 16.3  +06 35 09  &    SBbc         &   4.0 &  SF     &   0.12 &  13.26 &   1.22 &  -20.96 &   4943 &   69.9 \\ % 0.260289
 NGC 7592        & 23 18 22.1  -04 24 58  &    Pec          &  -0.7 &  SF/AGN &   0.05 &  13.55 &   0.83 &  -21.51 &   7309 &  102.9 \\ % 5.186939
 NGC 7673        & 23 27 41.2  +23 35 21  &    (R')SAc      &   5.0 &  SF     &   0.05 &  12.89 &   0.63 &  -20.55 &   3415 &   48.9 \\ % 2.691588
 NGC 7674        & 23 27 56.7  +08 46 44  &    SA(r)bc      &   4.0 &  -      &   0.07 &  13.24 &   1.08 &  -22.18 &   8658 &  121.4 \\ % 0.125067
 NGC 7679        & 23 28 46.6  +03 30 41  &    SB0          &  -2.0 &  SF/AGN &   0.08 &  12.79 &   0.91 &  -21.50 &   5122 &   72.3 \\ % 0.167377
 Mrk 0930        & 23 31 58.6  +28 56 50  &    Pec          &   -   &  SF     &   0.15 &  14.65 &   0.46 &  -19.80 &   5482 &   77.5 \\ % 0.852691
 NGC 7714        & 23 36 14.1  +02 09 18  &    SB(s)b       &   3.0 &  SF/AGN &   0.08 &  12.44 &   0.64 &  -20.56 &   2786 &   39.9 \\ % 0.223551
 NGC 7771        & 23 51 24.8  +20 06 42  &    SB(s)a       &   1.0 &  SF     &   0.09 &  12.25 &   1.39 &  -21.66 &   4284 &   60.5 \\ % 1.587156
 Mrk 0331        & 23 51 26.7  +20 35 10  &    Sa           &   -   &  SF/AGN &   0.09 &  13.83 &   1.37 &  -20.62 &   5542 &   77.9 \\ % 0.103804

\hline
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}
%\rotate
\tablecolumns{10}
\tabletypesize{\tiny}
\tablecaption{Photometric and Spectroscopic Apertures (complete table is available online)\label{table:input}}
\tablehead{
  \colhead{}                              &
  \multicolumn{2}{c}{Photometric Aperture}   &
  \colhead{Optical}                   &
  \multicolumn{2}{c}{Akari Aperture}      &
  \multicolumn{2}{c}{{\it Spitzer} IRS SL Aperture}            &
  \multicolumn{2}{c}{{\it Spitzer} IRS LL Aperture}            \\
  \cline{2-3}\cline{5-6}\cline{7-8}\cline{9-10}
\colhead{Name}      &
\colhead{Size}      &
\colhead{P.A.}      &
\colhead{ Spectrum }       &
\colhead{Size}       &
\colhead{P.A.}       &
\colhead{Size}      &
\colhead{P.A.}      &
\colhead{Size}      &
\colhead{P.A.}      \\
\colhead{}      &
\colhead{(arcsec.)}      &
\colhead{(deg.)}      &
\colhead{   }       &
\colhead{(arcsec.)}      &
\colhead{(deg.)}      &
\colhead{(arcsec.)}      &
\colhead{(deg.)}      &
\colhead{(arcsec.)}    &
\colhead{(deg.)}      \\
}
\startdata               
  Arp 256 N        & $  40 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 33.3 \times 18.5 $ & 154 & $ 40.6 \times 40.6 $ &  71 \\ 
 Arp 256 S        & $  40 \times  40 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 246 & $ 25.9 \times 18.5 $ & 153 & $ 61.0 \times 25.4 $ &  69 \\ 
 NGC 0337         & $  95 \times  55 $  & $  70 $  & M10  & -                    & -   & $ 53.7 \times 31.5 $ & 149 & $ 121.9 \times 71.1 $ &  65 \\ 
 CGCG 436-030     & $  35 \times  40 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 248 & $ 3.6^{\prime\prime}$ Slit   & -28 & $ 10.6^{\prime\prime}$ Slit   &  67 \\ 
 NGC 0474         & $  60 \times 150 $  & $  90 $  & M06  & -                    & -   & -                    & -   & -                    & -   \\ 
 NGC 0520         & $ 140 \times 100 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 248 & $ 75.8 \times 57.4 $ & -27 & $ 106.7 \times 96.5 $ & -111 \\ 
      NGC 0584    & $ 138 \times  55 $  & $  70 $  & M10  & -                    & -   & $ 27.8 \times 18.5 $ & 148 & $ 40.6 \times 35.6 $ &  64 \\ 
      NGC 0628    & $ 346 \times  55 $  & $  70 $  & M10  & -                    & -   & $ 48.1 \times 27.7 $ & 152 & $ 330.2 \times 50.8 $ &  68 \\ 
 NGC 0660         & $ 130 \times 120 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 151 & $ 10.6^{\prime\prime}$ Slit   & 248 \\ 
 III Zw 035       & $  20 \times  35 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ &  69 & $ 20.0 \times 35.0 $ & -26 & $ 50.8 \times 40.6 $ & -110 \\ 
 NGC 0695         & $  60 \times  45 $  & $  90 $  & M06  & $ 25.9 \times 60.0 $ & 249 & $ 3.6^{\prime\prime}$ Slit   & -24 & $ 10.6^{\prime\prime}$ Slit   &  71 \\ 
 NGC 0750         & $  80 \times  30 $  & $  90 $  & M06  & -                    & -   & -                    & -   & -                    & -   \\ 
      NGC 0855    & $  86 \times  55 $  & $  70 $  & M10  & -                    & -   & $ 24.0 \times 22.2 $ & 156 & $ 116.9 \times 45.7 $ &  73 \\ 
 NGC 1068         & $ 155 \times 180 $  & $  90 $  & M06  & $ 26.1 \times 5.0 $ & 251 & $ 57.3 \times 24.1 $ & -31 & $ 106.7 \times 25.4 $ & -115 \\ 
 Arp 118          & $  95 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 40.7 \times 24.1 $ & -31 & $ 76.2 \times 25.4 $ & -115 \\ 
 NGC 1144         & $  50 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 40.7 \times 24.1 $ & -31 & $ 76.2 \times 25.4 $ & -115 \\ 
 NGC 1275         & $  75 \times  40 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 254 & $ 40.7 \times 18.5 $ & -22 & $ 76.2 \times 25.4 $ & -106 \\ 
 NGC 1614         & $  80 \times  60 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 259 & $ 3.6^{\prime\prime}$ Slit   & -28 & $ 10.6^{\prime\prime}$ Slit   &  68 \\ 
 NGC 2388         & $  60 \times  30 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & -82 & $ 38.9 \times 31.4 $ & -174 & $ 81.3 \times 30.5 $ & 102 \\ 
      NGC 2403    & $ 657 \times  56 $  & $ 127 $  & M10  & -                    & -   & $ 129.5 \times 59.2 $ &  31 & $ 549.3 \times 50.8 $ & 127 \\ 
 NGC 2537         & $ 100 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 180 & $ 10.6^{\prime\prime}$ Slit   & 277 \\ 
 NGC 2623         & $  90 \times  40 $  & $  60 $  & M06  & $ 7.3 \times 60.0 $ & 104 & $ 40.7 \times 40.7 $ &  11 & $ 61.0 \times 55.9 $ & -73 \\ 
 IRAS 08572+3915  & $  30 \times  20 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & -72 & $ 3.6^{\prime\prime}$ Slit   &  10 & $ 10.6^{\prime\prime}$ Slit   & 107 \\ 
 UGC 04881        & $  60 \times  40 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 110 & $ 3.6^{\prime\prime}$ Slit   & 197 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
      NGC 2798    & $  84 \times  55 $  & $ 103 $  & M10  & -                    & -   & $ 53.7 \times 31.4 $ &  23 & $ 106.7 \times 55.9 $ & 120 \\ 
 UGCA 166         & $  20 \times  20 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 176 & $ 10.6^{\prime\prime}$ Slit   & 272 \\ 
 UGC 05101        & $  50 \times  30 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 116 & $ 3.6^{\prime\prime}$ Slit   &  45 & $ 10.6^{\prime\prime}$ Slit   & 142 \\ 
 NGC 3049         & $  72 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 44.4 \times 24.1 $ &  15 & $ 101.6 \times 50.8 $ & 112 \\ 
 NGC 3079         & $ 100 \times 330 $  & $  90 $  & M06  & -                    & -   & $ 53.6 \times 24.0 $ & -160 & $ 116.8 \times 25.4 $ & 116 \\ 
 UGCA 208         & $  30 \times  20 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   &  40 & $ 10.6^{\prime\prime}$ Slit   & 137 \\ 
      NGC 3190    & $ 144 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 51.8 \times 31.5 $ &  19 & $ 203.2 \times 50.8 $ & 115 \\ 
 NGC 3198         & $ 180 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 48.1 \times 29.6 $ &  36 & $ 203.2 \times 55.9 $ & 133 \\ 
 NGC 3265         & $  42 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 51.8 \times 27.8 $ &  22 & $ 71.1 \times 50.8 $ & 119 \\ 
      Mrk 33      & $  33 \times  55 $  & $ 110 $  & M10  & $ 17.5 \times 3.0 $ & -60 & $ 38.9 \times 27.7 $ &  42 & $ 38.9 \times 27.7 $ &  42 \\ 
 NGC 3310         & $  90 \times  65 $  & $  90 $  & M10  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   &  38 & $ 10.6^{\prime\prime}$ Slit   & 135 \\ 
 NGC 3351         & $ 245 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 53.7 \times 35.2 $ &  18 & $ 238.7 \times 55.9 $ & 114 \\ 
        NGC 3379  & $ 180 \times 120 $  & $  90 $  & K92  & -                    & -   & -                    & -   & -                    & -   \\ 
 UGCA 219         & $  35 \times  30 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   &  41 & $ 10.6^{\prime\prime}$ Slit   & 137 \\ 
 NGC 3521         & $ 263 \times  56 $  & $ 110 $  & M10  & -                    & -   & $ 57.4 \times 35.2 $ &  18 & $ 254.0 \times 55.9 $ & 114 \\ 
      NGC 3627    & $ 200 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 53.7 \times 29.6 $ &  23 & $ 223.5 \times 55.9 $ & 119 \\ 
 IC 0691          & $  40 \times  40 $  & $  90 $  & M06  & -                    & -   & $ 25.9 \times 7.4 $ &  51 & $ 71.1 \times 20.3 $ & -33 \\ 
 NGC 3690         & $  90 \times  60 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & -52 & $ 40.7 \times 31.4 $ &  57 & $ 111.8 \times 40.6 $ & -27 \\ 
 NGC 3773         & $  38 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 24.0 \times 24.0 $ & -159 & $ 35.6 \times 35.6 $ & 117 \\ 
 Mrk 1450         & $  20 \times  15 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 197 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
 UGC 06665        & $  30 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 197 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
 NGC 3870         & $  50 \times  40 $  & $  90 $  & M06  & -                    & -   & $ 29.6 \times 7.4 $ &  51 & $ 61.0 \times 20.3 $ & -33 \\ 
 UM 461           & $  25 \times  20 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 197 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
 UGC 06850        & $  36 \times  40 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 197 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
      NGC 3938    & $ 177 \times  56 $  & $ 133 $  & M10  & -                    & -   & $ 49.9 \times 29.6 $ &  37 & $ 49.9 \times 29.6 $ &  37 \\ 
 NGC 4088         & $ 140 \times 300 $  & $ 135 $  & M06  & -                    & -   & $ 48.1 \times 49.9 $ & -149 & $ 127.0 \times 66.0 $ & 128 \\ 
      NGC 4125    & $ 190 \times  56 $  & $  90 $  & M10  & -                    & -   & $ 24.0 \times 24.1 $ & 173 & $ 24.0 \times 24.1 $ & 173 \\ 
 NGC 4138         & $  60 \times 120 $  & $  90 $  & M06  & -                    & -   & $ 50.0 \times 51.8 $ & -151 & $ 96.5 \times 55.9 $ & 125 \\ 
        NGC 4168  & $ 105 \times  84 $  & $ 122 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
 NGC 4194         & $ 125 \times  30 $  & $ 165 $  & M06  & $ 34.8 \times 60.0 $ & -53 & $ 3.6^{\prime\prime}$ Slit   & 178 & $ 10.6^{\prime\prime}$ Slit   & 274 \\ 
 Haro 06          & $  30 \times  20 $  & $  90 $  & M06  & -                    & -   & $ 9.2 \times 7.4 $ &  22 & $ 35.6 \times 20.3 $ & -62 \\ 
 NGC 4254         & $ 177 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 49.9 \times 35.2 $ &  19 & $ 208.3 \times 50.8 $ & 115 \\ 
 NGC 4321         & $ 245 \times  56 $  & $ 121 $  & M10  & -                    & -   & $ 53.6 \times 31.5 $ &  25 & $ 254.0 \times 55.9 $ & 121 \\ 
        NGC 4365  & $ 209 \times 148 $  & $  45 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4387  & $ 110 \times  49 $  & $ 140 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
 NGC 4385         & $ 100 \times  60 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 196 & $ 10.6^{\prime\prime}$ Slit   & 293 \\ 
      NGC 4450    & $ 173 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 48.1 \times 29.6 $ &  31 & $ 48.1 \times 29.6 $ &  31 \\ 
        NGC 4458  & $ 108 \times  91 $  & $  11 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4473  & $ 242 \times 120 $  & $  90 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4486  & $ 300 \times 300 $  & $  90 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
      NGC 4536    & $ 250 \times  55 $  & $ 115 $  & M10  & -                    & -   & $ 48.1 \times 31.5 $ &  22 & $ 254.0 \times 55.9 $ & 118 \\ 
        NGC 4550  & $ 237 \times  52 $  & $   0 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4551  & $ 120 \times  96 $  & $  34 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
      NGC 4552    & $ 169 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 44.4 \times 29.6 $ &  19 & $ 121.9 \times 40.6 $ & 116 \\ 
      NGC 4559    & $ 354 \times  55 $  & $ 135 $  & M10  & -                    & -   & $ 49.9 \times 31.4 $ &  41 & $ 264.2 \times 50.8 $ & 137 \\ 
 NGC 4569         & $ 172 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 50.0 \times 31.5 $ &  26 & $ 127.0 \times 55.9 $ & 122 \\ 
      NGC 4579    & $ 194 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 55.5 \times 33.3 $ &  20 & $ 254.0 \times 55.9 $ & 116 \\ 
      NGC 4594    & $ 287 \times  55 $  & $ 113 $  & M10  & -                    & -   & $ 51.8 \times 35.2 $ &  18 & $ 218.4 \times 55.9 $ & 114 \\ 
 NGC 4625         & $  72 \times  56 $  & $ 143 $  & M10  & -                    & -   & $ 37.0 \times 29.6 $ &  46 & $ 37.0 \times 29.6 $ &  46 \\ 
        NGC 4621  & $ 460 \times 247 $  & $ 165 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
      NGC 4631    & $ 512 \times  56 $  & $ 101 $  & M10  & -                    & -   & $ 49.9 \times 35.1 $ &   4 & $ 218.4 \times 55.9 $ & 101 \\ 
        NGC 4660  & $ 113 \times  74 $  & $  88 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
 NGC 4670         & $  80 \times  40 $  & $  90 $  & M06  & -                    & -   & $ 22.2 \times 18.5 $ & -165 & $ 55.9 \times 20.3 $ & -42 \\ 
 NGC 4676 A       & $  40 \times 155 $  & $  90 $  & M06  & -                    & -   & $ 38.9 \times 29.6 $ & -173 & $ 35.6 \times 40.6 $ & 103 \\ 
      NGC 4725    & $ 292 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 27.7 \times 18.5 $ &  31 & $ 162.6 \times 50.8 $ & 128 \\ 
      NGC 4826    & $ 330 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 29.6 \times 31.5 $ &  30 & $ 29.6 \times 31.5 $ &  30 \\ 
        NGC 4860  & $  38 \times  46 $  & $  38 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4889  & $  60 \times  60 $  & $  90 $  & K92  & -                    & -   & -                    & -   & -                    & -   \\ 
         IC 4051  & $  55 \times  40 $  & $  75 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
        NGC 4926  & $  72 \times  59 $  & $  63 $  & G04  & -                    & -   & -                    & -   & -                    & -   \\ 
      NGC 5033    & $ 354 \times  56 $  & $ 150 $  & M10  & -                    & -   & $ 51.8 \times 35.1 $ &  53 & $ 259.1 \times 55.9 $ & 150 \\ 
 IC 0860          & $  30 \times  40 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 115 & $ 3.6^{\prime\prime}$ Slit   & 180 & $ 10.6^{\prime\prime}$ Slit   & 277 \\ 
 UGC 08335 NW     & $  50 \times  45 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & -39 & $ 24.0 \times 24.1 $ & -136 & $ 30.5 \times 30.5 $ & 156 \\ 
 UGC 08335 SE     & $  35 \times  50 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 141 & $ 24.1 \times 24.1 $ & -136 & $ 35.6 \times 35.6 $ & 156 \\ 
      NGC 5055    & $ 416 \times  56 $  & $ 120 $  & M10  & -                    & -   & $ 50.0 \times 31.5 $ &  23 & $ 376.0 \times 50.8 $ & 119 \\ 
 IC 0883          & $  90 \times  20 $  & $ 130 $  & M06  & $ 7.3 \times 60.0 $ & 118 & $ 3.6^{\prime\prime}$ Slit   & 189 & $ 10.6^{\prime\prime}$ Slit   & 285 \\ 
 NGC 5104         & $  40 \times  60 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & -67 & $ 3.6^{\prime\prime}$ Slit   & 191 & $ 10.6^{\prime\prime}$ Slit   & 287 \\ 
 NGC 5194         & $ 370 \times  56 $  & $ 158 $  & M10  & -                    & -   & $ 51.8 \times 35.2 $ &  62 & $ 391.2 \times 55.9 $ & 158 \\ 
      NGC 5195    & $ 190 \times  56 $  & $ 118 $  & M10  & -                    & -   & $ 53.7 \times 35.2 $ &  25 & $ 198.2 \times 55.9 $ & 121 \\ 
 NGC 5256         & $  50 \times  30 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 126 & $ 40.7 \times 22.2 $ & -160 & $ 61.0 \times 25.4 $ & 116 \\ 
 NGC 5257         & $  70 \times  90 $  & $  90 $  & M06  & -                    & -   & $ 37.0 \times 37.0 $ &  19 & $ 45.7 \times 40.6 $ & -65 \\ 
 NGC 5258         & $  80 \times  90 $  & $  90 $  & M06  & -                    & -   & $ 46.3 \times 29.6 $ &  17 & $ 40.6 \times 40.6 $ & -66 \\ 
 UGC 08696        & $  15 \times  85 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & -44 & $ 3.6^{\prime\prime}$ Slit   &  91 & $ 10.6^{\prime\prime}$ Slit   & 188 \\ 
 Mrk 1490         & $  40 \times  20 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 128 & $ 3.6^{\prime\prime}$ Slit   & 206 & $ 10.6^{\prime\prime}$ Slit   & 302 \\ 
 NGC 5653         & $  80 \times  30 $  & $  90 $  & M06  & -                    & -   & $ 48.1 \times 35.1 $ &  30 & $ 76.2 \times 35.6 $ & -54 \\ 
 Mrk 0475         & $  30 \times  20 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   &  63 & $ 10.6^{\prime\prime}$ Slit   & 294 \\ 
      NGC 5713    & $  90 \times  55 $  & $ 113 $  & M10  & -                    & -   & $ 46.2 \times 35.2 $ &  19 & $ 137.2 \times 50.8 $ & 115 \\ 
 UGC 09618 S      & $  30 \times  47 $  & $  90 $  & M06  & -                    & -   & $ 30.0 \times 47.0 $ & 177 & $ 30.0 \times 47.0 $ &  94 \\ 
 UGC 09618        & $  30 \times 110 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 111 & $ 75.8 \times 31.4 $ & 177 & $ 45.7 \times 81.3 $ &  94 \\ 
 UGC 09618 N      & $  30 \times  50 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 111 & $ 30.0 \times 50.0 $ & 177 & $ 30.0 \times 50.0 $ &  94 \\ 
      NGC 5866    & $ 154 \times  55 $  & $ 120 $  & M10  & -                    & -   & $ 35.2 \times 33.3 $ &  30 & $ 172.8 \times 50.8 $ & 126 \\ 
 CGCG 049-057     & $  35 \times  30 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 107 & $ 29.6 \times 16.7 $ &  24 & $ 45.7 \times 30.5 $ & -60 \\ 
 NGC 5953         & $  60 \times  75 $  & $  90 $  & M06  & $ 21.9 \times 5.0 $ & -73 & $ 29.6 \times 20.4 $ & -167 & $ 61.0 \times 25.4 $ & 109 \\ 
 IC 4553          & $  80 \times  36 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   &   9 & $ 10.6^{\prime\prime}$ Slit   & 105 \\ 
 UGCA 410         & $  25 \times  15 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & 166 & $ 10.6^{\prime\prime}$ Slit   & 262 \\ 
 NGC 5992         & $  40 \times  40 $  & $  90 $  & M06  & $ 21.9 \times 60.0 $ & 115 & $ 3.6^{\prime\prime}$ Slit   & 177 & $ 10.6^{\prime\prime}$ Slit   & 273 \\ 
 NGC 6052         & $  50 \times  60 $  & $  90 $  & M06  & $ 29.2 \times 5.0 $ & 104 & $ 35.2 \times 22.2 $ &  33 & $ 55.9 \times 25.4 $ & -50 \\ 
 NGC 6090         & $  45 \times  20 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 125 & $ 3.6^{\prime\prime}$ Slit   &  25 & $ 10.6^{\prime\prime}$ Slit   & 121 \\ 
 NGC 6240         & $  50 \times  80 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & -79 & $ 66.6 \times 57.4 $ &  15 & $ 106.7 \times 76.2 $ & -69 \\ 
 IRAS 17208-0014  & $  25 \times  25 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & -86 & $ 3.6^{\prime\prime}$ Slit   & 171 & $ 10.6^{\prime\prime}$ Slit   & 268 \\ 
 II Zw 096        & $  50 \times  40 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ & 250 & $ 38.8 \times 38.9 $ & -12 & $ 81.3 \times 45.7 $ & -98 \\ 
      NGC 7331    & $ 200 \times  55 $  & $  90 $  & M10  & -                    & -   & $ 48.1 \times 16.6 $ & 149 & $ 182.9 \times 55.9 $ &  65 \\ 
 UGC 12150        & $  55 \times  40 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ &  61 & $ 3.6^{\prime\prime}$ Slit   & -21 & $ 10.6^{\prime\prime}$ Slit   & 181 \\ 
 CGCG 453-062     & $  50 \times  30 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 244 & $ 3.6^{\prime\prime}$ Slit   & -26 & $ 10.6^{\prime\prime}$ Slit   &  70 \\ 
 IC 5298          & $  40 \times  30 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 243 & $ 3.6^{\prime\prime}$ Slit   & -20 & $ 10.6^{\prime\prime}$ Slit   &  75 \\ 
 NGC 7585         & $ 130 \times  60 $  & $  90 $  & M06  & -                    & -   & -                    & -   & -                    & -   \\ 
 NGC 7591         & $  80 \times  75 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ &  66 & $ 38.9 \times 24.0 $ & -28 & $ 91.4 \times 30.5 $ & -111 \\ 
 NGC 7592         & $  60 \times  58 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ &  67 & $ 35.1 \times 35.2 $ & -29 & $ 61.0 \times 45.7 $ & -113 \\ 
 NGC 7673         & $  70 \times  40 $  & $  90 $  & M06  & -                    & -   & $ 40.7 \times 20.4 $ & -27 & $ 86.4 \times 25.4 $ & -111 \\ 
 NGC 7674         & $  60 \times  60 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ & 246 & $ 31.5 \times 20.3 $ & -27 & $ 61.0 \times 25.4 $ & -111 \\ 
 NGC 7679         & $  80 \times  30 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ &  62 & $ 3.6^{\prime\prime}$ Slit   & -28 & $ 10.6^{\prime\prime}$ Slit   &  67 \\ 
 Mrk 0930         & $  25 \times  15 $  & $  90 $  & M06  & -                    & -   & $ 3.6^{\prime\prime}$ Slit   & -35 & $ 10.6^{\prime\prime}$ Slit   &  60 \\ 
 NGC 7714         & $  60 \times  60 $  & $  90 $  & M06  & $ 17.5 \times 5.0 $ & 246 & $ 3.6^{\prime\prime}$ Slit   & -30 & $ 10.6^{\prime\prime}$ Slit   &  65 \\ 
 NGC 7771         & $ 130 \times  50 $  & $  90 $  & M06  & $ 29.2 \times 60.0 $ &  65 & $ 51.8 \times 27.8 $ & -23 & $ 116.8 \times 35.6 $ & -107 \\ 
 Mrk 0331         & $  40 \times  40 $  & $  90 $  & M06  & $ 7.3 \times 60.0 $ &  64 & $ 3.6^{\prime\prime}$ Slit   & -21 & $ 10.6^{\prime\prime}$ Slit   &  75 \\ 

 \hline
\enddata
\end{deluxetable*}

\setlength{\tabcolsep}{0.02in}

\begin{deluxetable*}{ccccccccccc}
%\rotate
\tablecolumns{10}
\tabletypesize{\tiny}
\tablecaption{AB magnitudes for the sample without dust extinction corrections (complete table is available online)\label{table:photometry}}
\tablehead{
  \colhead{Name}    &
  \colhead{FUV}       &
  \colhead{UVW2}       &
   \colhead{UVM2}       &
 \colhead{NUV}       &
  \colhead{UVW1}       &
  \colhead{U}       &
  \colhead{u}       &
  \colhead{g}       &
  \colhead{V}      \\
  \colhead{ }       &
  \colhead{r}       &
  \colhead{i}       &
  \colhead{z}       &
  \colhead{J}       &
  \colhead{H}       &
  \colhead{$K_S$}       &
  \colhead{W1}       &
  \colhead{[3.6]}       &
  \colhead{[4.5]}      \\
  \colhead{ }             &
  \colhead{W2}        &
  \colhead{[5.8]}        &
  \colhead{[8.0]}         &
 \colhead{W3}          &
 \colhead{PUI Blue}         &
 \colhead{W4}         &
 \colhead{W4$^\prime$}        &
 \colhead{PUI Red}    &
  \colhead{[24]}           }
\startdata               
 Arp 256 N        & $ 16.26 \pm 0.10 $  & -                     & -                     & $ 15.91 \pm 0.10 $  & -                     & -                     & $ 15.31 \pm 0.05 $  & $ 14.43 \pm 0.05 $  & -                    \\ 
 & $ 14.03 \pm 0.05 $  & $ 13.77 \pm 0.05 $  & $ 13.62 \pm 0.05 $  & $ 13.33 \pm 0.05 $  & $ 13.28 \pm 0.05 $  & $ 13.34 \pm 0.05 $  & $ 13.83 \pm 0.10 $  & $ 13.85 \pm 0.10 $  & $ 14.22 \pm 0.10 $ \\ 
 & $ 14.34 \pm 0.10 $  & $ 13.12 \pm 0.10 $  & $ 11.98 \pm 0.10 $  & $ 12.06 \pm 0.10 $  & -                     & $ 10.99 \pm 0.10 $  & $ 11.25 \pm 0.10 $  & -                     & $ 11.23 \pm 0.10 $ \\ 
 Arp 256 S        & $ 16.37 \pm 0.10 $  & -                     & -                     & $ 16.00 \pm 0.10 $  & -                     & -                     & $ 15.26 \pm 0.05 $  & $ 14.48 \pm 0.05 $  & -                    \\ 
 & $ 14.05 \pm 0.05 $  & $ 13.80 \pm 0.05 $  & $ 13.58 \pm 0.05 $  & $ 13.25 \pm 0.05 $  & $ 13.03 \pm 0.05 $  & $ 13.15 \pm 0.05 $  & $ 13.28 \pm 0.10 $  & $ 13.16 \pm 0.10 $  & $ 13.40 \pm 0.10 $ \\ 
 & $ 13.49 \pm 0.10 $  & $ 11.92 \pm 0.10 $  & -                     & $ 10.53 \pm 0.10 $  & -                     & $  8.95 \pm 0.10 $  & $  9.12 \pm 0.10 $  & -                     & $  8.90 \pm 0.10 $ \\ 
 NGC 0337         & $ 15.32 \pm 0.10 $  & $ 14.77 \pm 0.10 $  & $ 14.95 \pm 0.10 $  & $ 14.63 \pm 0.10 $  & $ 14.31 \pm 0.10 $  & -                     & $ 13.37 \pm 0.05 $  & $ 12.36 \pm 0.05 $  & -                    \\ 
 & $ 11.88 \pm 0.05 $  & $ 11.65 \pm 0.05 $  & $ 11.51 \pm 0.05 $  & $ 11.27 \pm 0.05 $  & $ 11.12 \pm 0.05 $  & $ 11.34 \pm 0.05 $  & $ 11.89 \pm 0.10 $  & $ 11.85 \pm 0.10 $  & $ 12.24 \pm 0.10 $ \\ 
 & $ 12.36 \pm 0.10 $  & $ 11.24 \pm 0.10 $  & $ 10.31 \pm 0.10 $  & $ 10.46 \pm 0.10 $  & $ 10.31 \pm 0.10 $  & $  9.63 \pm 0.10 $  & $  9.79 \pm 0.10 $  & -                     & $  9.55 \pm 0.10 $ \\ 
 CGCG 436-030     & $ 17.48 \pm 0.10 $  & -                     & -                     & $ 16.98 \pm 0.10 $  & -                     & -                     & $ 15.85 \pm 0.05 $  & $ 14.79 \pm 0.05 $  & -                    \\ 
 & $ 14.34 \pm 0.05 $  & $ 14.03 \pm 0.05 $  & $ 13.87 \pm 0.05 $  & $ 13.46 \pm 0.05 $  & $ 13.15 \pm 0.05 $  & $ 13.17 \pm 0.07 $  & $ 13.39 \pm 0.10 $  & $ 13.21 \pm 0.10 $  & $ 12.94 \pm 0.10 $ \\ 
 & $ 12.96 \pm 0.10 $  & $ 11.74 \pm 0.10 $  & $ 10.62 \pm 0.10 $  & $ 10.54 \pm 0.10 $  & -                     & $  8.79 \pm 0.10 $  & $  8.99 \pm 0.10 $  & -                     & $  8.70 \pm 0.10 $ \\ 
 NGC 0474         & $ 19.16 \pm 0.12 $  & -                     & -                     & $ 17.14 \pm 0.10 $  & -                     & -                     & $ 14.05 \pm 0.05 $  & $ 12.41 \pm 0.05 $  & -                    \\ 
 & $ 11.66 \pm 0.05 $  & $ 11.25 \pm 0.05 $  & $ 10.99 \pm 0.05 $  & $ 10.67 \pm 0.05 $  & $ 10.59 \pm 0.05 $  & $ 10.74 \pm 0.05 $  & $ 11.44 \pm 0.10 $  & $ 11.52 \pm 0.10 $  & $ 12.02 \pm 0.10 $ \\ 
 & $ 12.12 \pm 0.10 $  & $ 12.30 \pm 0.10 $  & $ 12.91 \pm 0.10 $  & $ 13.32 \pm 0.10 $  & -                     & $ 14.08 \pm 0.10 $  & $ 14.15 \pm 0.10 $  & -                     & -                    \\ 
 NGC 0520         & $ 16.37 \pm 0.10 $  & $ 15.58 \pm 0.10 $  & -                     & $ 15.53 \pm 0.10 $  & -                     & $ 13.60 \pm 0.10 $  & $ 13.52 \pm 0.05 $  & $ 12.12 \pm 0.05 $  & -                    \\ 
 & $ 11.46 \pm 0.05 $  & $ 11.07 \pm 0.05 $  & $ 10.83 \pm 0.05 $  & $ 10.43 \pm 0.05 $  & $ 10.16 \pm 0.05 $  & $ 10.30 \pm 0.05 $  & $ 10.90 \pm 0.10 $  & $ 10.87 \pm 0.10 $  & $ 11.15 \pm 0.10 $ \\ 
 & $ 11.26 \pm 0.10 $  & $ 10.06 \pm 0.10 $  & $  9.03 \pm 0.10 $  & $  9.23 \pm 0.10 $  & -                     & $  8.07 \pm 0.10 $  & $  8.29 \pm 0.10 $  & -                     & $  7.95 \pm 0.10 $ \\ 
      NGC 0584    & $ 18.47 \pm 0.10 $  & -                     & -                     & $ 16.61 \pm 0.10 $  & -                     & -                     & $ 13.08 \pm 0.05 $  & $ 11.35 \pm 0.05 $  & -                    \\ 
 & $ 10.56 \pm 0.05 $  & $ 10.14 \pm 0.05 $  & $  9.86 \pm 0.05 $  & $  9.44 \pm 0.05 $  & $  9.21 \pm 0.05 $  & $  9.46 \pm 0.05 $  & $ 10.24 \pm 0.10 $  & $ 10.30 \pm 0.10 $  & $ 10.83 \pm 0.10 $ \\ 
 & $ 10.93 \pm 0.10 $  & $ 11.21 \pm 0.10 $  & $ 11.75 \pm 0.10 $  & $ 12.03 \pm 0.10 $  & -                     & $ 12.55 \pm 0.18 $  & $ 12.63 \pm 0.10 $  & -                     & $ 12.63 \pm 0.10 $ \\ 
      NGC 0628    & $ 14.63 \pm 0.10 $  & $ 14.16 \pm 0.10 $  & $ 14.22 \pm 0.10 $  & $ 14.11 \pm 0.10 $  & $ 13.64 \pm 0.10 $  & $ 12.64 \pm 0.10 $  & $ 12.57 \pm 0.05 $  & $ 11.30 \pm 0.05 $  & $ 10.89 \pm 0.10 $ \\ 
 & $ 10.66 \pm 0.05 $  & $ 10.29 \pm 0.05 $  & $ 10.09 \pm 0.05 $  & $  9.78 \pm 0.05 $  & $  9.63 \pm 0.05 $  & $  9.86 \pm 0.05 $  & $ 10.47 \pm 0.10 $  & $ 10.56 \pm 0.10 $  & $ 11.00 \pm 0.10 $ \\ 
 & $ 11.02 \pm 0.10 $  & $ 10.40 \pm 0.10 $  & $  9.53 \pm 0.10 $  & $  9.54 \pm 0.10 $  & -                     & $  9.33 \pm 0.10 $  & $  9.46 \pm 0.10 $  & -                     & $  9.41 \pm 0.10 $ \\ 
 NGC 0660         & $ 16.52 \pm 0.10 $  & -                     & -                     & $ 16.09 \pm 0.10 $  & -                     & -                     & $ 13.83 \pm 0.05 $  & $ 12.25 \pm 0.05 $  & -                    \\ 
 & $ 11.24 \pm 0.05 $  & $ 10.64 \pm 0.05 $  & $ 10.20 \pm 0.05 $  & $  9.53 \pm 0.05 $  & $  9.17 \pm 0.05 $  & $  9.24 \pm 0.05 $  & $  9.68 \pm 0.10 $  & $  9.73 \pm 0.10 $  & $ 10.00 \pm 0.10 $ \\ 
 & $  9.76 \pm 0.10 $  & $  8.86 \pm 0.10 $  & -                     & $  7.96 \pm 0.10 $  & -                     & $  6.93 \pm 0.10 $  & $  7.12 \pm 0.10 $  & -                     & $  6.84 \pm 0.10 $ \\ 
 III Zw 035       & $ 19.65 \pm 0.10 $  & -                     & -                     & $ 18.72 \pm 0.10 $  & -                     & -                     & $ 16.90 \pm 0.05 $  & $ 15.48 \pm 0.05 $  & -                    \\ 
 & $ 14.77 \pm 0.05 $  & $ 14.39 \pm 0.05 $  & $ 14.13 \pm 0.05 $  & $ 13.69 \pm 0.05 $  & $ 13.45 \pm 0.05 $  & $ 13.45 \pm 0.05 $  & $ 14.07 \pm 0.10 $  & $ 13.99 \pm 0.10 $  & $ 14.06 \pm 0.10 $ \\ 
 & $ 14.15 \pm 0.10 $  & $ 13.10 \pm 0.10 $  & $ 11.92 \pm 0.10 $  & $ 11.75 \pm 0.10 $  & -                     & $  9.39 \pm 0.10 $  & $  9.66 \pm 0.10 $  & $  9.64 \pm 0.10 $  & $  9.22 \pm 0.10 $ \\ 
 NGC 0695         & $ 17.59 \pm 0.10 $  & -                     & -                     & $ 16.70 \pm 0.10 $  & -                     & -                     & $ 15.04 \pm 0.05 $  & $ 13.90 \pm 0.12 $  & -                    \\ 
 & $ 13.27 \pm 0.05 $  & $ 12.90 \pm 0.05 $  & $ 12.67 \pm 0.05 $  & $ 12.23 \pm 0.05 $  & $ 11.98 \pm 0.05 $  & $ 12.04 \pm 0.05 $  & $ 12.37 \pm 0.10 $  & $ 12.27 \pm 0.10 $  & $ 12.53 \pm 0.10 $ \\ 
 & $ 12.65 \pm 0.10 $  & $ 11.16 \pm 0.10 $  & $  9.84 \pm 0.10 $  & $ 10.00 \pm 0.10 $  & -                     & $  9.31 \pm 0.10 $  & $  9.48 \pm 0.10 $  & -                     & $  9.27 \pm 0.10 $ \\ 
 NGC 0750         & $ 19.32 \pm 0.11 $  & -                     & -                     & $ 18.39 \pm 0.10 $  & -                     & -                     & $ 14.94 \pm 0.05 $  & $ 13.10 \pm 0.05 $  & -                    \\ 
 & $ 12.23 \pm 0.05 $  & $ 11.76 \pm 0.05 $  & $ 11.46 \pm 0.05 $  & $ 11.03 \pm 0.05 $  & $ 10.78 \pm 0.05 $  & $ 10.99 \pm 0.05 $  & $ 11.76 \pm 0.10 $  & $ 11.81 \pm 0.10 $  & $ 12.32 \pm 0.10 $ \\ 
 & $ 12.43 \pm 0.10 $  & -                     & -                     & $ 13.69 \pm 0.10 $  & -                     & $ 15.00 \pm 1.55 $  & $ 15.05 \pm 0.10 $  & -                     & -                    \\ 
      NGC 0855    & $ 16.58 \pm 0.10 $  & -                     & -                     & $ 15.97 \pm 0.10 $  & -                     & -                     & $ 14.29 \pm 0.05 $  & $ 13.14 \pm 0.05 $  & -                    \\ 
 & $ 12.53 \pm 0.05 $  & $ 12.22 \pm 0.05 $  & $ 12.02 \pm 0.05 $  & $ 11.80 \pm 0.05 $  & $ 11.64 \pm 0.05 $  & $ 11.86 \pm 0.05 $  & $ 12.55 \pm 0.10 $  & $ 12.62 \pm 0.10 $  & $ 13.04 \pm 0.10 $ \\ 
 & $ 13.14 \pm 0.10 $  & $ 12.81 \pm 0.10 $  & $ 12.31 \pm 0.10 $  & $ 12.43 \pm 0.10 $  & -                     & $ 11.61 \pm 0.10 $  & $ 11.81 \pm 0.10 $  & -                     & $ 11.67 \pm 0.10 $ \\ 
 NGC 1068         & $ 13.00 \pm 0.10 $  & -                     & -                     & $ 12.29 \pm 0.10 $  & -                     & -                     & $ 10.82 \pm 0.05 $  & $  9.60 \pm 0.05 $  & -                    \\ 
 & $  8.95 \pm 0.05 $  & $  8.62 \pm 0.05 $  & $  8.36 \pm 0.05 $  & $  7.89 \pm 0.05 $  & $  7.65 \pm 0.05 $  & $  7.64 \pm 0.05 $  & $  8.13 \pm 0.10 $  & -                     & -                    \\ 
 & $  7.71 \pm 0.10 $  & -                     & -                     & -                     & -                     & $  4.53 \pm 0.10 $  & -                     & -                     & -                    \\ 
 Arp 118          & $ 17.14 \pm 0.10 $  & $ 16.49 \pm 0.10 $  & $ 16.59 \pm 0.10 $  & $ 16.49 \pm 0.10 $  & $ 15.94 \pm 0.10 $  & $ 14.51 \pm 0.10 $  & $ 14.59 \pm 0.05 $  & $ 13.07 \pm 0.05 $  & -                    \\ 
 & $ 12.26 \pm 0.05 $  & $ 11.82 \pm 0.05 $  & $ 11.52 \pm 0.05 $  & $ 11.03 \pm 0.05 $  & $ 10.77 \pm 0.05 $  & $ 10.93 \pm 0.05 $  & $ 11.54 \pm 0.10 $  & $ 11.55 \pm 0.10 $  & $ 11.84 \pm 0.10 $ \\ 
 & $ 11.85 \pm 0.10 $  & $ 11.22 \pm 0.10 $  & $ 10.22 \pm 0.10 $  & $ 10.29 \pm 0.10 $  & -                     & $  9.61 \pm 0.10 $  & $  9.77 \pm 0.10 $  & -                     & $  9.50 \pm 0.10 $ \\ 
 NGC 1144         & $ 17.25 \pm 0.10 $  & $ 16.64 \pm 0.10 $  & $ 16.73 \pm 0.10 $  & $ 16.63 \pm 0.10 $  & $ 16.15 \pm 0.10 $  & $ 14.92 \pm 0.10 $  & $ 14.96 \pm 0.05 $  & $ 13.58 \pm 0.05 $  & -                    \\ 
 & $ 12.80 \pm 0.05 $  & $ 12.36 \pm 0.05 $  & $ 12.07 \pm 0.05 $  & $ 11.56 \pm 0.05 $  & $ 11.27 \pm 0.05 $  & $ 11.40 \pm 0.05 $  & $ 11.89 \pm 0.10 $  & $ 11.90 \pm 0.10 $  & $ 12.12 \pm 0.10 $ \\ 
 & $ 12.09 \pm 0.10 $  & $ 11.27 \pm 0.10 $  & $ 10.23 \pm 0.10 $  & $ 10.31 \pm 0.10 $  & -                     & $  9.59 \pm 0.10 $  & $  9.75 \pm 0.10 $  & -                     & $  9.50 \pm 0.10 $ \\ 
 NGC 1275         & $ 16.21 \pm 0.10 $  & -                     & -                     & $ 15.56 \pm 0.10 $  & -                     & -                     & $ 14.13 \pm 0.07 $  & $ 12.77 \pm 0.08 $  & -                    \\ 
 & $ 12.02 \pm 0.06 $  & $ 11.66 \pm 0.05 $  & $ 11.36 \pm 0.05 $  & $ 10.90 \pm 0.05 $  & $ 10.62 \pm 0.05 $  & $ 10.73 \pm 0.05 $  & $ 11.14 \pm 0.10 $  & $ 11.22 \pm 0.10 $  & $ 11.28 \pm 0.10 $ \\ 
 & $ 11.15 \pm 0.10 $  & $ 10.83 \pm 0.10 $  & $ 10.28 \pm 0.10 $  & $  9.12 \pm 0.10 $  & -                     & $  7.69 \pm 0.10 $  & $  7.80 \pm 0.10 $  & -                     & $  7.71 \pm 0.10 $ \\ 
 NGC 1614         & -                     & $ 15.89 \pm 0.10 $  & $ 16.00 \pm 0.10 $  & -                     & $ 15.46 \pm 0.10 $  & -                     & $ 14.50 \pm 0.05 $  & $ 13.32 \pm 0.05 $  & -                    \\ 
 & $ 12.65 \pm 0.05 $  & $ 12.34 \pm 0.05 $  & $ 12.04 \pm 0.05 $  & $ 11.51 \pm 0.05 $  & $ 11.24 \pm 0.05 $  & $ 11.28 \pm 0.05 $  & $ 11.57 \pm 0.10 $  & $ 11.46 \pm 0.10 $  & $ 11.68 \pm 0.10 $ \\ 
 & $ 11.75 \pm 0.10 $  & $ 10.25 \pm 0.10 $  & -                     & $  8.69 \pm 0.10 $  & -                     & $  6.90 \pm 0.10 $  & $  7.06 \pm 0.10 $  & -                     & $  6.98 \pm 0.10 $ \\ 
 NGC 2388         & $ 20.18 \pm 0.13 $  & -                     & -                     & $ 18.70 \pm 0.10 $  & -                     & -                     & $ 15.95 \pm 0.16 $  & $ 14.15 \pm 0.15 $  & -                    \\ 
 & $ 13.18 \pm 0.09 $  & $ 12.67 \pm 0.07 $  & $ 12.33 \pm 0.05 $  & $ 11.71 \pm 0.05 $  & $ 11.39 \pm 0.05 $  & $ 11.44 \pm 0.05 $  & $ 11.97 \pm 0.10 $  & $ 11.92 \pm 0.10 $  & $ 12.20 \pm 0.10 $ \\ 
 & $ 12.28 \pm 0.10 $  & $ 10.99 \pm 0.10 $  & -                     & $  9.83 \pm 0.10 $  & -                     & $  8.43 \pm 0.10 $  & $  8.60 \pm 0.10 $  & -                     & $  8.33 \pm 0.10 $ \\ 
      NGC 2403    & $ 12.54 \pm 0.10 $  & -                     & -                     & $ 12.17 \pm 0.10 $  & -                     & -                     & $ 11.03 \pm 0.05 $  & $ 10.04 \pm 0.05 $  & -                    \\ 
 & $  9.56 \pm 0.05 $  & $  9.27 \pm 0.05 $  & $  9.16 \pm 0.05 $  & $  8.96 \pm 0.05 $  & $  8.85 \pm 0.05 $  & $  9.12 \pm 0.05 $  & $  9.62 \pm 0.10 $  & $  9.71 \pm 0.10 $  & $ 10.12 \pm 0.10 $ \\ 
 & $ 10.16 \pm 0.10 $  & $  9.39 \pm 0.10 $  & $  8.61 \pm 0.10 $  & $  8.67 \pm 0.10 $  & -                     & $  8.38 \pm 0.10 $  & $  8.51 \pm 0.10 $  & -                     & $  8.40 \pm 0.10 $ \\ 
 NGC 2537         & $ 14.51 \pm 0.10 $  & -                     & -                     & $ 14.24 \pm 0.10 $  & -                     & -                     & $ 13.21 \pm 0.05 $  & $ 12.22 \pm 0.05 $  & -                    \\ 
 & $ 11.73 \pm 0.05 $  & $ 11.48 \pm 0.05 $  & $ 11.32 \pm 0.05 $  & $ 11.07 \pm 0.05 $  & $ 10.92 \pm 0.05 $  & $ 11.16 \pm 0.05 $  & $ 11.85 \pm 0.10 $  & $ 11.92 \pm 0.10 $  & $ 12.35 \pm 0.10 $ \\ 
 & $ 12.45 \pm 0.10 $  & $ 11.88 \pm 0.10 $  & $ 11.15 \pm 0.10 $  & $ 11.21 \pm 0.10 $  & -                     & $ 10.37 \pm 0.10 $  & $ 10.52 \pm 0.10 $  & -                     & $ 10.30 \pm 0.10 $ \\ 
 NGC 2623         & $ 17.52 \pm 0.10 $  & -                     & -                     & $ 16.79 \pm 0.10 $  & -                     & -                     & $ 15.33 \pm 0.05 $  & $ 13.94 \pm 0.05 $  & -                    \\ 
 & $ 13.40 \pm 0.05 $  & $ 13.08 \pm 0.05 $  & $ 12.88 \pm 0.05 $  & $ 12.56 \pm 0.05 $  & $ 12.26 \pm 0.05 $  & $ 12.31 \pm 0.05 $  & $ 12.91 \pm 0.10 $  & $ 12.78 \pm 0.10 $  & $ 12.85 \pm 0.10 $ \\ 
 & $ 12.92 \pm 0.10 $  & $ 11.89 \pm 0.10 $  & $ 10.77 \pm 0.10 $  & $ 10.65 \pm 0.10 $  & -                     & $  8.78 \pm 0.10 $  & $  9.02 \pm 0.10 $  & -                     & $  8.54 \pm 0.10 $ \\ 
 IRAS 08572+3915  & $ 19.16 \pm 0.10 $  & $ 18.84 \pm 0.10 $  & -                     & $ 18.60 \pm 0.10 $  & -                     & -                     & $ 17.69 \pm 0.05 $  & $ 16.50 \pm 0.05 $  & -                    \\ 
 & $ 16.08 \pm 0.05 $  & $ 15.79 \pm 0.05 $  & $ 15.60 \pm 0.06 $  & $ 15.20 \pm 0.17 $  & $ 14.97 \pm 0.15 $  & $ 14.80 \pm 0.14 $  & $ 12.95 \pm 0.10 $  & $ 12.30 \pm 0.10 $  & $ 11.22 \pm 0.10 $ \\ 
 & $ 11.29 \pm 0.10 $  & $ 10.38 \pm 0.10 $  & -                     & $ 10.12 \pm 0.10 $  & -                     & $  8.63 \pm 0.10 $  & $  8.86 \pm 0.10 $  & -                     & $  8.50 \pm 0.10 $ \\ 
 UGC 04881        & $ 18.17 \pm 0.10 $  & -                     & -                     & $ 17.28 \pm 0.10 $  & -                     & -                     & $ 15.76 \pm 0.05 $  & $ 14.38 \pm 0.05 $  & -                    \\ 
 & $ 13.76 \pm 0.05 $  & $ 13.39 \pm 0.05 $  & $ 13.15 \pm 0.05 $  & $ 12.70 \pm 0.05 $  & $ 12.53 \pm 0.05 $  & $ 12.52 \pm 0.05 $  & $ 13.13 \pm 0.10 $  & $ 13.06 \pm 0.10 $  & $ 13.31 \pm 0.10 $ \\ 
 & $ 13.41 \pm 0.10 $  & $ 12.44 \pm 0.10 $  & $ 11.11 \pm 0.10 $  & $ 11.14 \pm 0.10 $  & -                     & $  9.94 \pm 0.10 $  & $ 10.16 \pm 0.10 $  & -                     & $  9.81 \pm 0.10 $ \\ 
      NGC 2798    & $ 16.75 \pm 0.10 $  & $ 15.92 \pm 0.10 $  & $ 15.82 \pm 0.10 $  & $ 15.90 \pm 0.10 $  & $ 15.00 \pm 0.10 $  & -                     & $ 14.21 \pm 0.05 $  & $ 12.92 \pm 0.05 $  & -                    \\ 
 & $ 12.19 \pm 0.05 $  & $ 11.85 \pm 0.05 $  & $ 11.59 \pm 0.05 $  & $ 11.12 \pm 0.05 $  & $ 10.86 \pm 0.05 $  & $ 10.97 \pm 0.05 $  & $ 11.47 \pm 0.10 $  & $ 11.43 \pm 0.10 $  & $ 11.75 \pm 0.10 $ \\ 
 & $ 11.83 \pm 0.10 $  & $ 10.61 \pm 0.10 $  & $  9.47 \pm 0.10 $  & $  9.41 \pm 0.10 $  & -                     & $  7.94 \pm 0.10 $  & $  8.12 \pm 0.10 $  & -                     & $  7.88 \pm 0.10 $ \\ 
 UGCA 166         & $ 16.21 \pm 0.10 $  & $ 15.91 \pm 0.10 $  & $ 16.15 \pm 0.10 $  & $ 16.26 \pm 0.10 $  & $ 16.08 \pm 0.10 $  & -                     & $ 16.30 \pm 0.05 $  & $ 16.06 \pm 0.05 $  & -                    \\ 
 & $ 16.03 \pm 0.05 $  & $ 16.69 \pm 0.05 $  & $ 16.68 \pm 0.10 $  & $ 16.65 \pm 0.34 $  & $ 17.87 \pm 2.04 $  & -                     & $ 17.74 \pm 0.13 $  & $ 17.55 \pm 0.13 $  & $ 17.59 \pm 0.16 $ \\ 
 & $ 17.81 \pm 0.15 $  & $ 17.43 \pm 0.36 $  & $ 17.12 \pm 0.19 $  & $ 16.44 \pm 0.17 $  & $ 15.54 \pm 0.10 $  & $ 14.54 \pm 0.16 $  & $ 14.66 \pm 0.10 $  & $ 14.83 \pm 0.10 $  & $ 14.33 \pm 0.10 $ \\ 
 UGC 05101        & $ 19.81 \pm 0.10 $  & $ 18.99 \pm 0.16 $  & $ 18.85 \pm 0.10 $  & $ 18.59 \pm 0.10 $  & -                     & -                     & $ 16.62 \pm 0.06 $  & $ 15.03 \pm 0.05 $  & -                    \\ 
 & $ 14.40 \pm 0.05 $  & $ 14.00 \pm 0.05 $  & $ 13.74 \pm 0.05 $  & $ 13.22 \pm 0.05 $  & $ 12.81 \pm 0.05 $  & $ 12.52 \pm 0.05 $  & $ 12.65 \pm 0.10 $  & $ 12.34 \pm 0.10 $  & $ 11.65 \pm 0.10 $ \\ 
 & $ 11.67 \pm 0.10 $  & $ 11.37 \pm 0.10 $  & $ 10.81 \pm 0.10 $  & $ 10.77 \pm 0.10 $  & -                     & $  9.29 \pm 0.10 $  & $  9.49 \pm 0.10 $  & -                     & $  9.16 \pm 0.10 $ \\ 
 NGC 3049         & $ 15.96 \pm 0.10 $  & -                     & -                     & $ 15.41 \pm 0.10 $  & -                     & -                     & $ 14.45 \pm 0.05 $  & $ 13.53 \pm 0.05 $  & -                    \\ 
 & $ 12.94 \pm 0.05 $  & $ 12.69 \pm 0.05 $  & $ 12.51 \pm 0.05 $  & $ 12.26 \pm 0.05 $  & $ 12.07 \pm 0.05 $  & $ 12.25 \pm 0.05 $  & $ 12.89 \pm 0.10 $  & $ 12.89 \pm 0.10 $  & $ 13.28 \pm 0.10 $ \\ 
 & $ 13.42 \pm 0.10 $  & $ 12.37 \pm 0.10 $  & $ 11.38 \pm 0.10 $  & $ 11.33 \pm 0.10 $  & -                     & $  9.90 \pm 0.10 $  & $ 10.05 \pm 0.10 $  & -                     & $  9.87 \pm 0.10 $ \\ 
 NGC 3079         & $ 14.08 \pm 0.10 $  & $ 13.66 \pm 0.10 $  & $ 13.68 \pm 0.10 $  & $ 13.65 \pm 0.10 $  & -                     & -                     & $ 12.24 \pm 0.05 $  & $ 11.07 \pm 0.05 $  & -                    \\ 
 & $ 10.47 \pm 0.05 $  & $ 10.07 \pm 0.05 $  & $  9.82 \pm 0.05 $  & $  9.34 \pm 0.05 $  & $  9.01 \pm 0.05 $  & $  9.10 \pm 0.05 $  & $  9.62 \pm 0.10 $  & $  9.61 \pm 0.10 $  & $  9.95 \pm 0.10 $ \\ 
 & $ 10.03 \pm 0.10 $  & $  8.83 \pm 0.10 $  & $  7.95 \pm 0.10 $  & $  8.15 \pm 0.10 $  & -                     & $  7.76 \pm 0.10 $  & $  7.94 \pm 0.10 $  & -                     & $  7.70 \pm 0.10 $ \\ 
 UGCA 208         & $ 16.74 \pm 0.10 $  & -                     & -                     & $ 16.49 \pm 0.10 $  & -                     & -                     & $ 15.82 \pm 0.05 $  & $ 15.09 \pm 0.05 $  & -                    \\ 
 & $ 14.74 \pm 0.05 $  & $ 14.63 \pm 0.05 $  & $ 14.49 \pm 0.05 $  & $ 14.24 \pm 0.05 $  & $ 14.20 \pm 0.08 $  & $ 14.58 \pm 0.12 $  & $ 15.09 \pm 0.10 $  & $ 15.01 \pm 0.10 $  & $ 15.42 \pm 0.10 $ \\ 
 & $ 15.61 \pm 0.10 $  & $ 14.65 \pm 0.10 $  & $ 13.75 \pm 0.10 $  & $ 13.70 \pm 0.10 $  & -                     & $ 12.29 \pm 0.10 $  & $ 12.44 \pm 0.10 $  & $ 12.54 \pm 0.10 $  & $ 12.28 \pm 0.10 $ \\ 
      NGC 3190    & $ 17.92 \pm 0.10 $  & -                     & -                     & $ 16.34 \pm 0.10 $  & -                     & -                     & $ 13.29 \pm 0.05 $  & $ 11.62 \pm 0.05 $  & -                    \\ 
 & $ 10.80 \pm 0.05 $  & $ 10.34 \pm 0.05 $  & $ 10.02 \pm 0.05 $  & $  9.54 \pm 0.05 $  & $  9.27 \pm 0.05 $  & $  9.44 \pm 0.05 $  & $ 10.17 \pm 0.10 $  & $ 10.19 \pm 0.10 $  & $ 10.69 \pm 0.10 $ \\ 
 & $ 10.78 \pm 0.10 $  & $ 10.70 \pm 0.10 $  & $ 10.30 \pm 0.10 $  & $ 10.28 \pm 0.10 $  & -                     & $ 10.39 \pm 0.10 $  & $ 10.49 \pm 0.10 $  & -                     & $ 10.38 \pm 0.10 $ \\ 
 NGC 3198         & $ 15.19 \pm 0.10 $  & -                     & -                     & $ 14.76 \pm 0.10 $  & -                     & -                     & $ 13.45 \pm 0.05 $  & $ 12.22 \pm 0.05 $  & -                    \\ 
 & $ 11.62 \pm 0.05 $  & $ 11.28 \pm 0.05 $  & $ 11.07 \pm 0.05 $  & $ 10.78 \pm 0.05 $  & $ 10.56 \pm 0.05 $  & $ 10.76 \pm 0.05 $  & $ 11.44 \pm 0.10 $  & $ 11.50 \pm 0.10 $  & $ 11.92 \pm 0.10 $ \\ 
 & $ 11.98 \pm 0.10 $  & $ 11.39 \pm 0.10 $  & $ 10.48 \pm 0.10 $  & $ 10.35 \pm 0.10 $  & -                     & $  9.56 \pm 0.10 $  & $  9.73 \pm 0.10 $  & -                     & $  9.53 \pm 0.10 $ \\ 
 NGC 3265         & $ 17.25 \pm 0.10 $  & -                     & -                     & $ 16.61 \pm 0.10 $  & -                     & -                     & $ 15.11 \pm 0.05 $  & $ 13.85 \pm 0.05 $  & -                    \\ 
 & $ 13.17 \pm 0.05 $  & $ 12.82 \pm 0.05 $  & $ 12.61 \pm 0.05 $  & $ 12.29 \pm 0.05 $  & $ 12.08 \pm 0.05 $  & $ 12.30 \pm 0.05 $  & $ 12.92 \pm 0.10 $  & $ 12.93 \pm 0.10 $  & $ 13.34 \pm 0.10 $ \\ 
 & $ 13.48 \pm 0.10 $  & $ 12.46 \pm 0.10 $  & $ 11.44 \pm 0.10 $  & $ 11.47 \pm 0.10 $  & -                     & $ 10.30 \pm 0.10 $  & $ 10.47 \pm 0.10 $  & -                     & $ 10.25 \pm 0.10 $ \\ 
      Mrk 33      & $ 15.05 \pm 0.10 $  & -                     & -                     & $ 14.72 \pm 0.10 $  & -                     & -                     & $ 14.05 \pm 0.05 $  & $ 13.36 \pm 0.05 $  & -                    \\ 
 & $ 12.95 \pm 0.05 $  & $ 12.85 \pm 0.05 $  & $ 12.70 \pm 0.05 $  & $ 12.45 \pm 0.05 $  & $ 12.29 \pm 0.05 $  & $ 12.50 \pm 0.05 $  & $ 13.07 \pm 0.10 $  & $ 13.03 \pm 0.10 $  & $ 13.35 \pm 0.10 $ \\ 
 & $ 13.47 \pm 0.10 $  & $ 12.19 \pm 0.10 $  & $ 11.14 \pm 0.10 $  & $ 10.82 \pm 0.10 $  & -                     & $  9.09 \pm 0.10 $  & $  9.23 \pm 0.10 $  & -                     & $  9.06 \pm 0.10 $ \\ 
 NGC 3310         & $ 12.67 \pm 0.10 $  & -                     & -                     & $ 12.35 \pm 0.10 $  & -                     & -                     & $ 11.69 \pm 0.05 $  & $ 11.13 \pm 0.05 $  & -                    \\ 
 & $ 10.86 \pm 0.05 $  & $ 10.80 \pm 0.05 $  & $ 10.68 \pm 0.05 $  & $ 10.45 \pm 0.05 $  & $ 10.30 \pm 0.05 $  & $ 10.54 \pm 0.05 $  & $ 10.93 \pm 0.10 $  & $ 10.89 \pm 0.10 $  & $ 11.24 \pm 0.10 $ \\ 
 & $ 11.31 \pm 0.10 $  & $  9.84 \pm 0.10 $  & $  8.82 \pm 0.10 $  & $  8.77 \pm 0.10 $  & -                     & $  7.29 \pm 0.10 $  & $  7.47 \pm 0.10 $  & -                     & $  7.26 \pm 0.10 $ \\ 
 NGC 3351         & $ 14.92 \pm 0.10 $  & $ 13.96 \pm 0.10 $  & $ 13.94 \pm 0.10 $  & $ 14.00 \pm 0.10 $  & -                     & -                     & $ 12.45 \pm 0.05 $  & $ 11.03 \pm 0.05 $  & -                    \\ 
 & $ 10.29 \pm 0.05 $  & $  9.88 \pm 0.05 $  & $  9.62 \pm 0.05 $  & $  9.20 \pm 0.05 $  & $  8.99 \pm 0.05 $  & $  9.18 \pm 0.05 $  & $  9.91 \pm 0.10 $  & $  9.96 \pm 0.10 $  & $ 10.43 \pm 0.10 $ \\ 
 & $ 10.52 \pm 0.10 $  & $ 10.06 \pm 0.10 $  & $  9.36 \pm 0.10 $  & $  9.30 \pm 0.10 $  & $  9.11 \pm 0.10 $  & $  8.21 \pm 0.10 $  & $  8.37 \pm 0.10 $  & -                     & $  8.17 \pm 0.10 $ \\ 
        NGC 3379  & $ 16.65 \pm 0.10 $  & -                     & -                     & $ 15.30 \pm 0.10 $  & -                     & -                     & $ 11.95 \pm 0.05 $  & $ 10.19 \pm 0.05 $  & -                    \\ 
 & $  9.40 \pm 0.05 $  & $  8.96 \pm 0.05 $  & $  8.71 \pm 0.05 $  & $  8.25 \pm 0.05 $  & $  8.05 \pm 0.05 $  & $  8.29 \pm 0.05 $  & $  9.09 \pm 0.10 $  & $  9.19 \pm 0.10 $  & $  9.71 \pm 0.10 $ \\ 
 & $  9.79 \pm 0.10 $  & $ 10.14 \pm 0.10 $  & $ 10.70 \pm 0.10 $  & $ 10.96 \pm 0.10 $  & -                     & $ 11.65 \pm 0.10 $  & $ 11.66 \pm 0.10 $  & -                     & $ 11.94 \pm 0.10 $ \\ 
 UGCA 219         & $ 15.21 \pm 0.10 $  & -                     & -                     & $ 15.21 \pm 0.10 $  & -                     & -                     & $ 15.16 \pm 0.05 $  & $ 14.78 \pm 0.05 $  & -                    \\ 
 & $ 14.79 \pm 0.05 $  & $ 14.85 \pm 0.05 $  & $ 14.82 \pm 0.05 $  & $ 14.50 \pm 0.10 $  & $ 14.18 \pm 0.40 $  & $ 14.95 \pm 0.41 $  & $ 15.71 \pm 0.10 $  & $ 15.57 \pm 0.10 $  & $ 15.83 \pm 0.10 $ \\ 
 & $ 16.10 \pm 0.10 $  & $ 15.84 \pm 0.10 $  & $ 15.36 \pm 0.10 $  & $ 14.58 \pm 0.10 $  & -                     & $ 12.70 \pm 0.10 $  & $ 12.86 \pm 0.10 $  & $ 12.82 \pm 0.10 $  & $ 12.65 \pm 0.10 $ \\ 
 NGC 3521         & $ 15.09 \pm 0.10 $  & -                     & -                     & $ 14.14 \pm 0.10 $  & -                     & -                     & $ 11.91 \pm 0.05 $  & $ 10.38 \pm 0.05 $  & -                    \\ 
 & $  9.65 \pm 0.05 $  & $  9.23 \pm 0.05 $  & $  8.91 \pm 0.05 $  & $  8.42 \pm 0.05 $  & $  8.18 \pm 0.05 $  & $  8.36 \pm 0.05 $  & $  9.02 \pm 0.10 $  & $  9.05 \pm 0.10 $  & $  9.50 \pm 0.10 $ \\ 
 & $  9.59 \pm 0.10 $  & $  8.89 \pm 0.10 $  & $  8.06 \pm 0.10 $  & $  8.12 \pm 0.10 $  & $  8.24 \pm 0.10 $  & $  7.98 \pm 0.10 $  & $  8.10 \pm 0.10 $  & -                     & $  8.01 \pm 0.10 $ \\ 
      NGC 3627    & $ 14.19 \pm 0.10 $  & -                     & -                     & $ 13.44 \pm 0.10 $  & -                     & -                     & $ 11.73 \pm 0.05 $  & $ 10.33 \pm 0.05 $  & -                    \\ 
 & $  9.63 \pm 0.05 $  & $  9.25 \pm 0.05 $  & $  9.01 \pm 0.05 $  & $  8.60 \pm 0.05 $  & $  8.37 \pm 0.05 $  & $  8.56 \pm 0.05 $  & $  9.24 \pm 0.10 $  & $  9.26 \pm 0.10 $  & $  9.72 \pm 0.10 $ \\ 
 & $  9.81 \pm 0.10 $  & $  9.13 \pm 0.10 $  & $  8.30 \pm 0.10 $  & $  8.30 \pm 0.10 $  & -                     & $  7.82 \pm 0.10 $  & $  7.96 \pm 0.10 $  & -                     & $  7.95 \pm 0.10 $ \\ 
 IC 0691          & $ 16.39 \pm 0.10 $  & -                     & -                     & $ 15.99 \pm 0.10 $  & -                     & -                     & $ 14.94 \pm 0.05 $  & $ 14.13 \pm 0.05 $  & -                    \\ 
 & $ 13.56 \pm 0.05 $  & $ 13.37 \pm 0.05 $  & $ 13.16 \pm 0.05 $  & $ 12.79 \pm 0.05 $  & $ 12.59 \pm 0.05 $  & $ 12.66 \pm 0.05 $  & $ 12.88 \pm 0.10 $  & $ 12.79 \pm 0.10 $  & $ 12.86 \pm 0.10 $ \\ 
 & $ 12.96 \pm 0.10 $  & $ 12.03 \pm 0.10 $  & $ 11.10 \pm 0.10 $  & $ 10.92 \pm 0.10 $  & -                     & $  9.66 \pm 0.10 $  & $  9.80 \pm 0.10 $  & -                     & $  9.65 \pm 0.10 $ \\ 
 NGC 3690         & $ 14.11 \pm 0.10 $  & -                     & $ 13.46 \pm 0.10 $  & $ 13.71 \pm 0.10 $  & -                     & -                     & $ 12.83 \pm 0.05 $  & $ 12.07 \pm 0.05 $  & -                    \\ 
 & $ 11.49 \pm 0.05 $  & $ 11.29 \pm 0.05 $  & $ 11.06 \pm 0.05 $  & $ 10.65 \pm 0.05 $  & $ 10.35 \pm 0.05 $  & $ 10.38 \pm 0.05 $  & $  9.97 \pm 0.10 $  & -                     & -                    \\ 
 & $  9.46 \pm 0.10 $  & $  8.87 \pm 0.10 $  & -                     & $  7.49 \pm 0.10 $  & -                     & $  5.71 \pm 0.10 $  & $  5.90 \pm 0.10 $  & -                     & $  5.78 \pm 0.10 $ \\ 
 NGC 3773         & $ 15.17 \pm 0.10 $  & -                     & -                     & $ 14.94 \pm 0.10 $  & -                     & -                     & $ 14.32 \pm 0.05 $  & $ 13.60 \pm 0.05 $  & -                    \\ 
 & $ 13.16 \pm 0.05 $  & $ 12.99 \pm 0.05 $  & $ 12.87 \pm 0.05 $  & $ 12.66 \pm 0.05 $  & $ 12.63 \pm 0.05 $  & $ 12.77 \pm 0.05 $  & $ 13.41 \pm 0.10 $  & $ 13.40 \pm 0.10 $  & $ 13.80 \pm 0.10 $ \\ 
 & $ 13.94 \pm 0.10 $  & $ 13.10 \pm 0.10 $  & $ 12.26 \pm 0.10 $  & $ 12.31 \pm 0.10 $  & -                     & $ 11.14 \pm 0.10 $  & $ 11.30 \pm 0.10 $  & -                     & $ 11.04 \pm 0.10 $ \\ 
 Mrk 1450         & -                     & $ 16.51 \pm 0.10 $  & $ 16.55 \pm 0.10 $  & -                     & $ 16.23 \pm 0.10 $  & -                     & $ 16.09 \pm 0.05 $  & $ 15.38 \pm 0.05 $  & $ 15.56 \pm 0.10 $ \\ 
 & $ 15.38 \pm 0.05 $  & $ 15.61 \pm 0.05 $  & $ 15.51 \pm 0.05 $  & $ 15.45 \pm 0.07 $  & $ 15.51 \pm 0.17 $  & $ 16.02 \pm 0.23 $  & $ 16.33 \pm 0.10 $  & $ 16.29 \pm 0.10 $  & $ 16.42 \pm 0.10 $ \\ 
 & $ 16.73 \pm 0.10 $  & $ 16.33 \pm 0.10 $  & $ 15.58 \pm 0.10 $  & $ 14.19 \pm 0.10 $  & -                     & $ 12.03 \pm 0.10 $  & $ 12.19 \pm 0.10 $  & $ 12.27 \pm 0.10 $  & $ 12.05 \pm 0.10 $ \\ 
 UGC 06665        & $ 15.64 \pm 0.10 $  & -                     & -                     & $ 15.25 \pm 0.10 $  & -                     & -                     & $ 14.63 \pm 0.05 $  & $ 13.99 \pm 0.05 $  & -                    \\ 
 & $ 13.65 \pm 0.05 $  & $ 13.53 \pm 0.05 $  & $ 13.37 \pm 0.05 $  & $ 13.11 \pm 0.05 $  & $ 13.01 \pm 0.05 $  & $ 13.14 \pm 0.05 $  & $ 13.51 \pm 0.10 $  & $ 13.38 \pm 0.10 $  & $ 13.64 \pm 0.10 $ \\ 
 & $ 13.78 \pm 0.10 $  & $ 12.58 \pm 0.10 $  & $ 11.60 \pm 0.10 $  & $ 11.26 \pm 0.10 $  & -                     & $  9.43 \pm 0.10 $  & $  9.60 \pm 0.10 $  & -                     & $  9.37 \pm 0.10 $ \\ 
 NGC 3870         & $ 15.28 \pm 0.10 $  & -                     & -                     & $ 15.01 \pm 0.10 $  & -                     & -                     & $ 14.26 \pm 0.05 $  & $ 13.42 \pm 0.05 $  & -                    \\ 
 & $ 13.03 \pm 0.05 $  & $ 12.84 \pm 0.05 $  & $ 12.73 \pm 0.05 $  & $ 12.56 \pm 0.05 $  & $ 12.48 \pm 0.05 $  & $ 12.73 \pm 0.05 $  & $ 13.28 \pm 0.10 $  & $ 13.29 \pm 0.10 $  & $ 13.70 \pm 0.10 $ \\ 
 & $ 13.85 \pm 0.10 $  & $ 12.98 \pm 0.10 $  & $ 12.15 \pm 0.10 $  & $ 12.31 \pm 0.10 $  & -                     & $ 11.45 \pm 0.10 $  & $ 11.67 \pm 0.10 $  & -                     & $ 11.41 \pm 0.10 $ \\ 
 UM 461           & $ 17.32 \pm 0.10 $  & -                     & -                     & $ 17.10 \pm 0.10 $  & -                     & -                     & $ 16.69 \pm 0.05 $  & $ 15.81 \pm 0.05 $  & -                    \\ 
 & $ 15.88 \pm 0.05 $  & $ 16.11 \pm 0.05 $  & $ 16.05 \pm 0.06 $  & $ 16.15 \pm 0.36 $  & $ 15.55 \pm 0.43 $  & $ 15.80 \pm 0.44 $  & $ 16.94 \pm 0.10 $  & $ 16.94 \pm 0.10 $  & $ 16.97 \pm 0.10 $ \\ 
 & $ 17.20 \pm 0.12 $  & $ 16.61 \pm 0.15 $  & $ 16.00 \pm 0.10 $  & $ 14.41 \pm 0.10 $  & $ 13.49 \pm 0.10 $  & $ 12.58 \pm 0.10 $  & $ 12.71 \pm 0.10 $  & $ 12.86 \pm 0.10 $  & $ 12.60 \pm 0.10 $ \\ 
 UGC 06850        & $ 15.29 \pm 0.10 $  & -                     & -                     & $ 15.16 \pm 0.10 $  & -                     & -                     & $ 14.82 \pm 0.05 $  & $ 14.31 \pm 0.05 $  & -                    \\ 
 & $ 14.25 \pm 0.05 $  & $ 14.38 \pm 0.05 $  & $ 14.35 \pm 0.05 $  & $ 14.28 \pm 0.13 $  & $ 14.19 \pm 0.17 $  & $ 14.49 \pm 0.18 $  & $ 15.08 \pm 0.10 $  & $ 15.08 \pm 0.10 $  & $ 15.18 \pm 0.10 $ \\ 
 & $ 15.39 \pm 0.10 $  & $ 14.88 \pm 0.10 $  & $ 14.32 \pm 0.10 $  & $ 13.27 \pm 0.10 $  & -                     & $ 11.18 \pm 0.10 $  & $ 11.34 \pm 0.10 $  & $ 11.50 \pm 0.10 $  & $ 11.18 \pm 0.10 $ \\ 
      NGC 3938    & $ 14.44 \pm 0.10 $  & -                     & -                     & $ 13.94 \pm 0.10 $  & -                     & -                     & $ 12.84 \pm 0.05 $  & $ 11.66 \pm 0.05 $  & -                    \\ 
 & $ 11.09 \pm 0.05 $  & $ 10.78 \pm 0.05 $  & $ 10.61 \pm 0.05 $  & $ 10.28 \pm 0.05 $  & $ 10.16 \pm 0.05 $  & $ 10.34 \pm 0.05 $  & $ 10.99 \pm 0.10 $  & $ 11.01 \pm 0.10 $  & $ 11.45 \pm 0.10 $ \\ 
 & $ 11.55 \pm 0.10 $  & $ 10.73 \pm 0.10 $  & $  9.83 \pm 0.10 $  & $  9.88 \pm 0.10 $  & -                     & $  9.66 \pm 0.10 $  & $  9.77 \pm 0.10 $  & -                     & $  9.67 \pm 0.10 $ \\ 
 NGC 4088         & $ 13.97 \pm 0.10 $  & $ 13.44 \pm 0.10 $  & $ 13.52 \pm 0.10 $  & $ 13.41 \pm 0.10 $  & $ 12.95 \pm 0.10 $  & $ 11.99 \pm 0.10 $  & $ 12.04 \pm 0.05 $  & $ 10.88 \pm 0.05 $  & -                    \\ 
 & $ 10.27 \pm 0.05 $  & $  9.94 \pm 0.05 $  & $  9.74 \pm 0.05 $  & $  9.32 \pm 0.05 $  & $  9.11 \pm 0.05 $  & $  9.27 \pm 0.05 $  & $  9.85 \pm 0.10 $  & $  9.84 \pm 0.10 $  & $ 10.22 \pm 0.10 $ \\ 
 & $ 10.31 \pm 0.10 $  & -                     & $  8.09 \pm 0.10 $  & $  8.23 \pm 0.10 $  & -                     & $  7.69 \pm 0.10 $  & $  7.84 \pm 0.10 $  & -                     & $  7.67 \pm 0.10 $ \\ 
      NGC 4125    & $ 17.72 \pm 0.10 $  & $ 16.06 \pm 0.10 $  & $ 16.40 \pm 0.10 $  & $ 16.07 \pm 0.10 $  & $ 14.74 \pm 0.10 $  & -                     & $ 12.67 \pm 0.05 $  & $ 10.89 \pm 0.05 $  & -                    \\ 
 & $ 10.10 \pm 0.05 $  & $  9.68 \pm 0.05 $  & $  9.42 \pm 0.05 $  & $  9.01 \pm 0.05 $  & $  8.81 \pm 0.05 $  & $  9.02 \pm 0.05 $  & $  9.78 \pm 0.10 $  & $  9.85 \pm 0.10 $  & $ 10.37 \pm 0.10 $ \\ 
 & $ 10.47 \pm 0.10 $  & $ 10.71 \pm 0.10 $  & $ 11.27 \pm 0.10 $  & $ 11.49 \pm 0.10 $  & -                     & $ 11.98 \pm 0.10 $  & $ 12.03 \pm 0.10 $  & -                     & $ 11.98 \pm 0.10 $ \\ 
 NGC 4138         & $ 15.64 \pm 0.10 $  & -                     & -                     & $ 15.18 \pm 0.10 $  & -                     & -                     & $ 13.32 \pm 0.05 $  & $ 11.86 \pm 0.05 $  & -                    \\ 
 & $ 11.13 \pm 0.05 $  & $ 10.74 \pm 0.05 $  & $ 10.50 \pm 0.05 $  & $ 10.14 \pm 0.05 $  & $  9.94 \pm 0.05 $  & $ 10.19 \pm 0.05 $  & $ 10.85 \pm 0.10 $  & $ 10.97 \pm 0.10 $  & $ 11.42 \pm 0.10 $ \\ 
 & $ 11.45 \pm 0.10 $  & $ 11.22 \pm 0.10 $  & $ 10.69 \pm 0.10 $  & $ 10.75 \pm 0.10 $  & -                     & $ 10.74 \pm 0.10 $  & $ 10.85 \pm 0.10 $  & -                     & $ 10.74 \pm 0.10 $ \\ 
        NGC 4168  & $ 18.65 \pm 0.11 $  & -                     & -                     & $ 16.96 \pm 0.10 $  & -                     & -                     & $ 13.80 \pm 0.05 $  & $ 12.11 \pm 0.06 $  & -                    \\ 
 & $ 11.35 \pm 0.05 $  & $ 10.93 \pm 0.05 $  & $ 10.71 \pm 0.05 $  & $ 10.34 \pm 0.05 $  & $ 10.16 \pm 0.05 $  & $ 10.35 \pm 0.05 $  & $ 11.13 \pm 0.10 $  & $ 11.25 \pm 0.10 $  & $ 11.75 \pm 0.10 $ \\ 
 & $ 11.81 \pm 0.10 $  & $ 12.17 \pm 0.10 $  & $ 12.72 \pm 0.10 $  & $ 12.98 \pm 0.10 $  & -                     & $ 13.52 \pm 1.05 $  & $ 13.54 \pm 0.10 $  & -                     & $ 13.55 \pm 0.10 $ \\ 
 NGC 4194         & $ 15.69 \pm 0.10 $  & -                     & -                     & $ 14.96 \pm 0.10 $  & -                     & -                     & $ 13.86 \pm 0.05 $  & $ 12.88 \pm 0.05 $  & -                    \\ 
 & $ 12.35 \pm 0.05 $  & $ 12.16 \pm 0.05 $  & $ 11.96 \pm 0.05 $  & $ 11.60 \pm 0.05 $  & $ 11.41 \pm 0.05 $  & $ 11.48 \pm 0.05 $  & $ 11.69 \pm 0.10 $  & $ 11.59 \pm 0.10 $  & $ 11.71 \pm 0.10 $ \\ 
 & $ 11.79 \pm 0.10 $  & $ 10.34 \pm 0.10 $  & -                     & $  9.21 \pm 0.10 $  & -                     & $  7.53 \pm 0.10 $  & $  7.72 \pm 0.10 $  & -                     & $  7.49 \pm 0.10 $ \\ 
 Haro 06          & $ 16.09 \pm 0.10 $  & -                     & -                     & $ 15.92 \pm 0.10 $  & -                     & -                     & $ 15.46 \pm 0.05 $  & $ 14.88 \pm 0.05 $  & -                    \\ 
 & $ 14.67 \pm 0.05 $  & $ 14.71 \pm 0.05 $  & $ 14.64 \pm 0.05 $  & $ 14.44 \pm 0.06 $  & $ 14.44 \pm 0.13 $  & $ 14.83 \pm 0.15 $  & $ 15.24 \pm 0.10 $  & $ 15.19 \pm 0.10 $  & $ 15.48 \pm 0.10 $ \\ 
 & $ 15.70 \pm 0.10 $  & $ 14.79 \pm 0.10 $  & $ 13.96 \pm 0.10 $  & $ 13.70 \pm 0.10 $  & -                     & $ 11.85 \pm 0.10 $  & $ 12.02 \pm 0.10 $  & -                     & $ 11.87 \pm 0.10 $ \\ 
 NGC 4254         & $ 14.23 \pm 0.10 $  & -                     & -                     & $ 13.44 \pm 0.10 $  & $ 13.05 \pm 0.10 $  & -                     & $ 12.15 \pm 0.05 $  & $ 11.05 \pm 0.05 $  & -                    \\ 
 & $ 10.45 \pm 0.05 $  & $ 10.13 \pm 0.05 $  & $  9.91 \pm 0.05 $  & $  9.52 \pm 0.05 $  & $  9.31 \pm 0.05 $  & $  9.49 \pm 0.05 $  & $ 10.10 \pm 0.10 $  & $ 10.08 \pm 0.10 $  & $ 10.47 \pm 0.10 $ \\ 
 & $ 10.58 \pm 0.10 $  & $  9.34 \pm 0.10 $  & $  8.29 \pm 0.10 $  & $  8.39 \pm 0.10 $  & -                     & $  8.11 \pm 0.10 $  & $  8.25 \pm 0.10 $  & -                     & $  8.09 \pm 0.10 $ \\ 
 NGC 4321         & $ 14.05 \pm 0.10 $  & $ 13.26 \pm 0.10 $  & $ 13.22 \pm 0.10 $  & $ 13.32 \pm 0.10 $  & -                     & -                     & $ 12.13 \pm 0.05 $  & $ 10.95 \pm 0.05 $  & -                    \\ 
 & $ 10.33 \pm 0.05 $  & $  9.98 \pm 0.05 $  & $  9.78 \pm 0.05 $  & $  9.38 \pm 0.05 $  & $  9.21 \pm 0.05 $  & $  9.39 \pm 0.05 $  & $ 10.03 \pm 0.10 $  & $ 10.05 \pm 0.10 $  & $ 10.47 \pm 0.10 $ \\ 
 & $ 10.56 \pm 0.10 $  & $  9.62 \pm 0.10 $  & $  8.65 \pm 0.10 $  & $  8.69 \pm 0.10 $  & -                     & $  8.25 \pm 0.10 $  & $  8.40 \pm 0.10 $  & -                     & $  8.26 \pm 0.10 $ \\ 
        NGC 4365  & $ 16.59 \pm 0.10 $  & -                     & -                     & $ 15.54 \pm 0.10 $  & -                     & -                     & $ 12.30 \pm 0.05 $  & $ 10.51 \pm 0.05 $  & -                    \\ 
 & $  9.73 \pm 0.05 $  & $  9.29 \pm 0.05 $  & $  9.04 \pm 0.05 $  & $  8.63 \pm 0.05 $  & $  8.44 \pm 0.05 $  & $  8.67 \pm 0.05 $  & $  9.43 \pm 0.10 $  & $  9.52 \pm 0.10 $  & $ 10.04 \pm 0.10 $ \\ 
 & $ 10.14 \pm 0.10 $  & $ 10.47 \pm 0.10 $  & $ 10.92 \pm 0.10 $  & $ 11.40 \pm 0.10 $  & -                     & $ 12.09 \pm 0.10 $  & $ 12.15 \pm 0.10 $  & -                     & $ 11.84 \pm 0.29 $ \\ 
        NGC 4387  & $ 19.48 \pm 0.18 $  & -                     & -                     & $ 17.93 \pm 0.12 $  & -                     & -                     & $ 14.44 \pm 0.05 $  & $ 12.76 \pm 0.05 $  & -                    \\ 
 & $ 11.99 \pm 0.05 $  & $ 11.56 \pm 0.05 $  & $ 11.32 \pm 0.05 $  & $ 10.93 \pm 0.05 $  & $ 10.73 \pm 0.05 $  & $ 10.94 \pm 0.05 $  & $ 11.80 \pm 0.10 $  & $ 11.87 \pm 0.10 $  & $ 12.36 \pm 0.10 $ \\ 
 & $ 12.50 \pm 0.10 $  & $ 12.75 \pm 0.10 $  & $ 13.34 \pm 0.10 $  & $ 13.71 \pm 0.10 $  & $ 14.08 \pm 0.10 $  & $ 14.03 \pm 0.34 $  & $ 14.09 \pm 0.10 $  & -                     & -                    \\ 
 NGC 4385         & $ 15.53 \pm 0.10 $  & -                     & -                     & $ 15.09 \pm 0.10 $  & -                     & -                     & $ 14.01 \pm 0.05 $  & $ 12.94 \pm 0.05 $  & -                    \\ 
 & $ 12.36 \pm 0.05 $  & $ 12.07 \pm 0.05 $  & $ 11.88 \pm 0.05 $  & $ 11.62 \pm 0.05 $  & $ 11.44 \pm 0.05 $  & $ 11.67 \pm 0.05 $  & $ 12.30 \pm 0.10 $  & $ 12.32 \pm 0.10 $  & $ 12.71 \pm 0.10 $ \\ 
 & $ 12.80 \pm 0.10 $  & $ 11.87 \pm 0.10 $  & $ 10.83 \pm 0.10 $  & $ 10.43 \pm 0.10 $  & -                     & $  8.87 \pm 0.10 $  & $  9.01 \pm 0.10 $  & -                     & $  8.84 \pm 0.10 $ \\ 
      NGC 4450    & $ 17.07 \pm 0.10 $  & -                     & -                     & $ 16.04 \pm 0.10 $  & -                     & -                     & $ 13.09 \pm 0.05 $  & $ 11.42 \pm 0.05 $  & -                    \\ 
 & $ 10.63 \pm 0.05 $  & $ 10.22 \pm 0.05 $  & $  9.96 \pm 0.05 $  & $  9.57 \pm 0.05 $  & $  9.34 \pm 0.05 $  & $  9.56 \pm 0.05 $  & $ 10.36 \pm 0.10 $  & $ 10.42 \pm 0.10 $  & $ 10.90 \pm 0.10 $ \\ 
 & $ 11.01 \pm 0.10 $  & $ 11.12 \pm 0.10 $  & $ 11.20 \pm 0.10 $  & $ 11.16 \pm 0.10 $  & -                     & $ 11.27 \pm 0.10 $  & $ 11.35 \pm 0.10 $  & -                     & $ 11.37 \pm 0.10 $ \\ 
        NGC 4458  & $ 19.28 \pm 0.23 $  & -                     & -                     & $ 17.49 \pm 0.10 $  & -                     & -                     & $ 14.26 \pm 0.05 $  & $ 12.68 \pm 0.05 $  & -                    \\ 
 & $ 11.97 \pm 0.05 $  & $ 11.55 \pm 0.05 $  & $ 11.35 \pm 0.05 $  & $ 11.04 \pm 0.05 $  & $ 10.82 \pm 0.05 $  & $ 11.05 \pm 0.05 $  & $ 11.90 \pm 0.10 $  & $ 12.02 \pm 0.10 $  & $ 12.49 \pm 0.10 $ \\ 
 & $ 12.59 \pm 0.10 $  & $ 12.90 \pm 0.10 $  & $ 13.41 \pm 0.10 $  & $ 13.59 \pm 0.16 $  & -                     & $ 14.29 \pm 0.73 $  & $ 14.35 \pm 0.10 $  & -                     & $ 14.48 \pm 4.34 $ \\ 
        NGC 4473  & $ 17.10 \pm 0.10 $  & -                     & -                     & $ 15.90 \pm 0.10 $  & -                     & -                     & $ 12.55 \pm 0.05 $  & $ 10.84 \pm 0.05 $  & -                    \\ 
 & $ 10.06 \pm 0.05 $  & $  9.63 \pm 0.05 $  & $  9.40 \pm 0.05 $  & $  8.99 \pm 0.05 $  & $  8.81 \pm 0.05 $  & $  9.04 \pm 0.05 $  & $  9.82 \pm 0.10 $  & $  9.89 \pm 0.10 $  & $ 10.40 \pm 0.10 $ \\ 
 & $ 10.50 \pm 0.10 $  & $ 10.93 \pm 0.10 $  & $ 11.36 \pm 0.10 $  & $ 11.68 \pm 0.10 $  & -                     & $ 12.18 \pm 0.10 $  & $ 12.25 \pm 0.10 $  & -                     & $ 12.10 \pm 0.10 $ \\ 
        NGC 4486  & $ 14.76 \pm 0.10 $  & $ 13.97 \pm 0.10 $  & $ 14.16 \pm 0.10 $  & $ 14.06 \pm 0.10 $  & $ 13.01 \pm 0.10 $  & -                     & $ 11.28 \pm 0.05 $  & $  9.51 \pm 0.05 $  & -                    \\ 
 & $  8.70 \pm 0.05 $  & $  8.27 \pm 0.05 $  & $  7.99 \pm 0.05 $  & $  7.67 \pm 0.05 $  & $  7.49 \pm 0.05 $  & $  7.69 \pm 0.05 $  & $  8.34 \pm 0.10 $  & -                     & -                    \\ 
 & $  9.02 \pm 0.10 $  & -                     & -                     & $ 10.09 \pm 0.10 $  & -                     & $ 10.39 \pm 0.10 $  & $ 10.46 \pm 0.10 $  & -                     & $ 10.43 \pm 0.10 $ \\ 
      NGC 4536    & $ 14.63 \pm 0.10 $  & -                     & -                     & $ 14.16 \pm 0.10 $  & -                     & -                     & $ 12.76 \pm 0.05 $  & $ 11.52 \pm 0.05 $  & -                    \\ 
 & $ 10.84 \pm 0.05 $  & $ 10.48 \pm 0.05 $  & $ 10.21 \pm 0.05 $  & $  9.77 \pm 0.05 $  & $  9.54 \pm 0.05 $  & $  9.65 \pm 0.05 $  & $ 10.24 \pm 0.10 $  & $ 10.22 \pm 0.10 $  & $ 10.59 \pm 0.10 $ \\ 
 & $ 10.70 \pm 0.10 $  & $  9.56 \pm 0.10 $  & $  8.57 \pm 0.10 $  & $  8.71 \pm 0.10 $  & -                     & $  7.72 \pm 0.10 $  & $  7.90 \pm 0.10 $  & -                     & $  7.61 \pm 0.10 $ \\ 
        NGC 4550  & $ 18.22 \pm 0.10 $  & -                     & -                     & $ 16.62 \pm 0.10 $  & -                     & -                     & $ 13.70 \pm 0.05 $  & $ 12.12 \pm 0.05 $  & -                    \\ 
 & $ 11.38 \pm 0.05 $  & $ 10.98 \pm 0.05 $  & $ 10.75 \pm 0.05 $  & $ 10.37 \pm 0.05 $  & $ 10.08 \pm 0.05 $  & $ 10.45 \pm 0.05 $  & $ 11.30 \pm 0.10 $  & $ 11.37 \pm 0.10 $  & $ 11.86 \pm 0.10 $ \\ 
 & $ 12.00 \pm 0.10 $  & $ 12.18 \pm 0.10 $  & $ 12.55 \pm 0.10 $  & $ 13.29 \pm 0.10 $  & -                     & -                     & -                     & -                     & $ 14.25 \pm 0.10 $ \\ 
        NGC 4551  & $ 19.61 \pm 0.18 $  & -                     & -                     & $ 17.78 \pm 0.10 $  & -                     & -                     & $ 14.28 \pm 0.07 $  & $ 12.55 \pm 0.05 $  & -                    \\ 
 & $ 11.76 \pm 0.05 $  & $ 11.34 \pm 0.05 $  & $ 11.09 \pm 0.05 $  & $ 10.66 \pm 0.05 $  & $ 10.43 \pm 0.05 $  & $ 10.70 \pm 0.05 $  & $ 11.50 \pm 0.10 $  & -                     & $ 12.05 \pm 0.10 $ \\ 
 & $ 12.20 \pm 0.10 $  & -                     & $ 12.96 \pm 0.10 $  & $ 14.12 \pm 0.29 $  & -                     & -                     & -                     & -                     & $ 14.12 \pm 0.55 $ \\ 
      NGC 4552    & $ 16.56 \pm 0.10 $  & -                     & -                     & $ 15.87 \pm 0.10 $  & -                     & -                     & $ 12.79 \pm 0.05 $  & $ 10.94 \pm 0.05 $  & -                    \\ 
 & $ 10.12 \pm 0.05 $  & $  9.68 \pm 0.05 $  & $  9.38 \pm 0.05 $  & $  8.92 \pm 0.05 $  & $  8.69 \pm 0.05 $  & $  8.93 \pm 0.05 $  & $  9.69 \pm 0.10 $  & $  9.77 \pm 0.10 $  & $ 10.30 \pm 0.10 $ \\ 
 & $ 10.41 \pm 0.10 $  & $ 10.65 \pm 0.10 $  & $ 11.25 \pm 0.10 $  & $ 11.43 \pm 0.10 $  & -                     & $ 11.99 \pm 0.20 $  & $ 12.02 \pm 0.10 $  & -                     & $ 11.99 \pm 0.10 $ \\ 
      NGC 4559    & $ 13.31 \pm 0.10 $  & $ 13.00 \pm 0.10 $  & $ 13.03 \pm 0.10 $  & $ 12.95 \pm 0.10 $  & $ 12.77 \pm 0.10 $  & -                     & $ 12.00 \pm 0.05 $  & $ 11.01 \pm 0.05 $  & $ 10.81 \pm 0.10 $ \\ 
 & $ 10.56 \pm 0.05 $  & $ 10.31 \pm 0.05 $  & $ 10.20 \pm 0.05 $  & $  9.92 \pm 0.05 $  & $  9.77 \pm 0.05 $  & $ 10.02 \pm 0.05 $  & $ 10.64 \pm 0.10 $  & $ 10.66 \pm 0.10 $  & $ 11.06 \pm 0.10 $ \\ 
 & $ 11.17 \pm 0.10 $  & $ 10.33 \pm 0.10 $  & $  9.52 \pm 0.10 $  & $  9.68 \pm 0.10 $  & -                     & $  9.33 \pm 0.10 $  & $  9.47 \pm 0.10 $  & -                     & $  9.29 \pm 0.10 $ \\ 
 NGC 4569         & $ 15.95 \pm 0.10 $  & -                     & -                     & $ 14.75 \pm 0.10 $  & -                     & -                     & $ 12.77 \pm 0.05 $  & $ 11.30 \pm 0.05 $  & -                    \\ 
 & $ 10.67 \pm 0.05 $  & $ 10.19 \pm 0.05 $  & $  9.94 \pm 0.05 $  & $  9.48 \pm 0.05 $  & $  9.26 \pm 0.05 $  & $  9.50 \pm 0.05 $  & $ 10.23 \pm 0.10 $  & $ 10.28 \pm 0.10 $  & $ 10.75 \pm 0.10 $ \\ 
 & $ 10.82 \pm 0.10 $  & $ 10.46 \pm 0.10 $  & $  9.81 \pm 0.10 $  & $  9.68 \pm 0.10 $  & -                     & $  8.97 \pm 0.10 $  & $  9.10 \pm 0.10 $  & -                     & $  8.99 \pm 0.10 $ \\ 
      NGC 4579    & $ 15.76 \pm 0.10 $  & $ 14.98 \pm 0.10 $  & $ 15.06 \pm 0.10 $  & $ 15.01 \pm 0.10 $  & $ 14.13 \pm 0.10 $  & -                     & $ 12.58 \pm 0.05 $  & $ 10.94 \pm 0.05 $  & -                    \\ 
 & $ 10.15 \pm 0.05 $  & $  9.72 \pm 0.05 $  & $  9.47 \pm 0.05 $  & $  9.01 \pm 0.05 $  & $  8.83 \pm 0.05 $  & $  9.06 \pm 0.05 $  & $  9.79 \pm 0.10 $  & $  9.84 \pm 0.10 $  & $ 10.30 \pm 0.10 $ \\ 
 & $ 10.40 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & $ 10.17 \pm 0.10 $  & $ 10.02 \pm 0.10 $  & -                     & $  9.81 \pm 0.10 $  & $  9.92 \pm 0.10 $  & -                     & $  9.85 \pm 0.10 $ \\ 
      NGC 4594    & $ 15.86 \pm 0.10 $  & $ 14.47 \pm 0.10 $  & $ 14.58 \pm 0.10 $  & $ 14.81 \pm 0.10 $  & $ 13.32 \pm 0.10 $  & -                     & $ 11.45 \pm 0.05 $  & $  9.60 \pm 0.05 $  & -                    \\ 
 & $  8.73 \pm 0.05 $  & $  8.28 \pm 0.05 $  & $  7.96 \pm 0.05 $  & $  7.43 \pm 0.05 $  & $  7.21 \pm 0.05 $  & $  7.42 \pm 0.05 $  & $  8.17 \pm 0.10 $  & $  8.25 \pm 0.10 $  & $  8.76 \pm 0.10 $ \\ 
 & $  8.86 \pm 0.10 $  & $  9.07 \pm 0.10 $  & $  9.50 \pm 0.10 $  & $  9.62 \pm 0.10 $  & -                     & $  9.94 \pm 0.10 $  & $ 10.00 \pm 0.10 $  & -                     & $ 10.03 \pm 0.10 $ \\ 
 NGC 4625         & $ 15.35 \pm 0.10 $  & -                     & -                     & $ 14.95 \pm 0.10 $  & -                     & -                     & $ 13.95 \pm 0.05 $  & $ 12.91 \pm 0.05 $  & -                    \\ 
 & $ 12.41 \pm 0.05 $  & $ 12.15 \pm 0.05 $  & $ 11.97 \pm 0.05 $  & $ 11.76 \pm 0.05 $  & $ 11.57 \pm 0.05 $  & $ 11.82 \pm 0.05 $  & $ 12.51 \pm 0.10 $  & $ 12.53 \pm 0.10 $  & $ 12.98 \pm 0.10 $ \\ 
 & $ 13.10 \pm 0.10 $  & $ 12.21 \pm 0.10 $  & $ 11.27 \pm 0.10 $  & $ 11.41 \pm 0.10 $  & -                     & $ 11.29 \pm 0.10 $  & $ 11.43 \pm 0.10 $  & -                     & $ 11.25 \pm 0.10 $ \\ 
        NGC 4621  & $ 16.70 \pm 0.22 $  & -                     & -                     & $ 15.18 \pm 0.10 $  & -                     & -                     & $ 11.87 \pm 0.05 $  & $ 10.22 \pm 0.05 $  & -                    \\ 
 & $  9.48 \pm 0.05 $  & $  9.04 \pm 0.05 $  & $  8.76 \pm 0.05 $  & $  8.47 \pm 0.05 $  & $  8.28 \pm 0.05 $  & $  8.52 \pm 0.05 $  & $  9.25 \pm 0.10 $  & -                     & -                    \\ 
 & $  9.93 \pm 0.10 $  & -                     & -                     & $ 10.94 \pm 0.10 $  & -                     & $ 11.43 \pm 0.10 $  & $ 11.50 \pm 0.10 $  & -                     & -                    \\ 
      NGC 4631    & $ 12.77 \pm 0.10 $  & -                     & -                     & $ 12.40 \pm 0.10 $  & -                     & -                     & $ 11.44 \pm 0.05 $  & $ 10.51 \pm 0.05 $  & -                    \\ 
 & $ 10.03 \pm 0.05 $  & $  9.74 \pm 0.05 $  & $  9.46 \pm 0.05 $  & $  9.01 \pm 0.05 $  & $  8.74 \pm 0.05 $  & $  8.82 \pm 0.05 $  & $  9.28 \pm 0.10 $  & $  9.24 \pm 0.10 $  & $  9.58 \pm 0.10 $ \\ 
 & $  9.69 \pm 0.10 $  & $  8.38 \pm 0.10 $  & $  7.43 \pm 0.10 $  & $  7.61 \pm 0.10 $  & -                     & $  7.08 \pm 0.10 $  & $  7.24 \pm 0.10 $  & -                     & $  7.04 \pm 0.10 $ \\ 
        NGC 4660  & $ 18.25 \pm 0.10 $  & -                     & -                     & $ 16.60 \pm 0.10 $  & -                     & -                     & $ 13.42 \pm 0.05 $  & $ 11.78 \pm 0.05 $  & -                    \\ 
 & $ 11.02 \pm 0.05 $  & $ 10.62 \pm 0.05 $  & $ 10.38 \pm 0.05 $  & $  9.97 \pm 0.05 $  & $  9.79 \pm 0.05 $  & $ 10.02 \pm 0.05 $  & $ 10.81 \pm 0.10 $  & $ 10.89 \pm 0.10 $  & $ 11.40 \pm 0.10 $ \\ 
 & $ 11.50 \pm 0.10 $  & $ 11.88 \pm 0.10 $  & $ 12.39 \pm 0.10 $  & $ 12.73 \pm 0.10 $  & -                     & $ 13.09 \pm 0.41 $  & $ 13.15 \pm 0.10 $  & -                     & $ 13.49 \pm 0.10 $ \\ 
 NGC 4670         & $ 14.31 \pm 0.10 $  & -                     & -                     & $ 14.07 \pm 0.10 $  & -                     & -                     & $ 13.40 \pm 0.05 $  & $ 12.85 \pm 0.05 $  & -                    \\ 
 & $ 12.54 \pm 0.05 $  & $ 12.43 \pm 0.05 $  & $ 12.28 \pm 0.05 $  & $ 12.17 \pm 0.05 $  & $ 12.08 \pm 0.05 $  & $ 12.31 \pm 0.05 $  & $ 12.89 \pm 0.10 $  & $ 12.82 \pm 0.10 $  & $ 13.28 \pm 0.10 $ \\ 
 & $ 13.37 \pm 0.10 $  & $ 12.64 \pm 0.10 $  & $ 11.83 \pm 0.10 $  & $ 11.80 \pm 0.10 $  & -                     & $ 10.41 \pm 0.10 $  & $ 10.60 \pm 0.10 $  & -                     & $ 10.38 \pm 0.10 $ \\ 
 NGC 4676 A       & $ 17.66 \pm 0.10 $  & $ 17.08 \pm 0.10 $  & $ 17.16 \pm 0.10 $  & $ 17.16 \pm 0.10 $  & $ 16.66 \pm 0.10 $  & $ 15.61 \pm 0.10 $  & $ 15.37 \pm 0.05 $  & $ 14.01 \pm 0.05 $  & -                    \\ 
 & $ 13.32 \pm 0.05 $  & $ 12.93 \pm 0.05 $  & $ 12.67 \pm 0.05 $  & $ 12.18 \pm 0.05 $  & $ 11.84 \pm 0.05 $  & $ 11.94 \pm 0.05 $  & $ 12.62 \pm 0.10 $  & $ 12.64 \pm 0.10 $  & $ 13.01 \pm 0.10 $ \\ 
 & $ 13.13 \pm 0.10 $  & $ 12.29 \pm 0.10 $  & $ 11.40 \pm 0.10 $  & $ 11.57 \pm 0.10 $  & -                     & $ 10.68 \pm 0.10 $  & $ 10.85 \pm 0.10 $  & -                     & $ 10.58 \pm 0.10 $ \\ 
      NGC 4725    & $ 15.85 \pm 0.10 $  & -                     & -                     & $ 15.23 \pm 0.10 $  & -                     & -                     & $ 12.75 \pm 0.05 $  & $ 11.08 \pm 0.05 $  & -                    \\ 
 & $ 10.30 \pm 0.05 $  & $  9.86 \pm 0.05 $  & $  9.62 \pm 0.05 $  & $  9.21 \pm 0.05 $  & $  8.93 \pm 0.05 $  & $  9.19 \pm 0.05 $  & $ 10.00 \pm 0.10 $  & $ 10.07 \pm 0.10 $  & $ 10.58 \pm 0.10 $ \\ 
 & $ 10.68 \pm 0.10 $  & $ 10.76 \pm 0.10 $  & $ 10.77 \pm 0.10 $  & $ 10.74 \pm 0.10 $  & -                     & $ 10.89 \pm 0.10 $  & $ 10.92 \pm 0.10 $  & -                     & $ 10.98 \pm 0.10 $ \\ 
      NGC 4826    & $ 14.28 \pm 0.10 $  & $ 13.50 \pm 0.10 $  & $ 13.49 \pm 0.10 $  & $ 13.42 \pm 0.10 $  & $ 12.79 \pm 0.10 $  & -                     & $ 11.31 \pm 0.05 $  & $  9.78 \pm 0.05 $  & -                    \\ 
 & $  9.04 \pm 0.05 $  & $  8.61 \pm 0.05 $  & $  8.35 \pm 0.05 $  & $  7.86 \pm 0.05 $  & $  7.62 \pm 0.05 $  & $  7.81 \pm 0.05 $  & $  8.54 \pm 0.10 $  & $  8.58 \pm 0.10 $  & $  9.04 \pm 0.10 $ \\ 
 & $  9.15 \pm 0.10 $  & $  8.83 \pm 0.10 $  & $  8.25 \pm 0.10 $  & $  8.33 \pm 0.10 $  & -                     & $  8.00 \pm 0.10 $  & $  8.14 \pm 0.10 $  & -                     & $  7.96 \pm 0.10 $ \\ 
        NGC 4860  & $ 19.36 \pm 0.10 $  & -                     & -                     & $ 18.78 \pm 0.10 $  & -                     & -                     & $ 16.10 \pm 0.06 $  & $ 14.25 \pm 0.05 $  & -                    \\ 
 & $ 13.42 \pm 0.05 $  & $ 12.99 \pm 0.05 $  & $ 12.72 \pm 0.05 $  & $ 12.25 \pm 0.05 $  & $ 12.05 \pm 0.05 $  & $ 12.17 \pm 0.05 $  & $ 13.01 \pm 0.10 $  & $ 13.05 \pm 0.10 $  & $ 13.59 \pm 0.10 $ \\ 
 & $ 13.69 \pm 0.10 $  & $ 13.98 \pm 0.10 $  & $ 14.51 \pm 0.10 $  & $ 14.82 \pm 0.11 $  & $ 15.11 \pm 0.10 $  & -                     & -                     & -                     & -                    \\ 
        NGC 4889  & $ 18.34 \pm 0.10 $  & $ 17.54 \pm 0.10 $  & $ 17.72 \pm 0.10 $  & $ 17.61 \pm 0.10 $  & $ 16.51 \pm 0.10 $  & $ 14.60 \pm 0.10 $  & $ 14.47 \pm 0.05 $  & $ 12.69 \pm 0.05 $  & -                    \\ 
 & $ 11.86 \pm 0.05 $  & $ 11.42 \pm 0.05 $  & $ 11.15 \pm 0.05 $  & $ 10.75 \pm 0.05 $  & $ 10.50 \pm 0.05 $  & $ 10.69 \pm 0.05 $  & $ 11.47 \pm 0.10 $  & $ 11.54 \pm 0.10 $  & $ 12.08 \pm 0.10 $ \\ 
 & $ 12.16 \pm 0.10 $  & $ 12.45 \pm 0.10 $  & $ 13.02 \pm 0.10 $  & $ 13.33 \pm 0.10 $  & -                     & $ 14.27 \pm 0.64 $  & $ 14.27 \pm 0.10 $  & -                     & $ 14.20 \pm 0.15 $ \\ 
         IC 4051  & $ 20.93 \pm 0.29 $  & -                     & -                     & $ 19.45 \pm 0.13 $  & -                     & -                     & $ 16.27 \pm 0.09 $  & $ 14.42 \pm 0.05 $  & -                    \\ 
 & $ 13.61 \pm 0.05 $  & $ 13.19 \pm 0.05 $  & $ 12.93 \pm 0.05 $  & $ 12.52 \pm 0.05 $  & $ 12.26 \pm 0.06 $  & $ 12.46 \pm 0.07 $  & $ 13.25 \pm 0.10 $  & $ 13.29 \pm 0.10 $  & $ 13.79 \pm 0.10 $ \\ 
 & $ 13.91 \pm 0.10 $  & $ 14.14 \pm 0.10 $  & $ 14.45 \pm 0.10 $  & $ 14.70 \pm 0.30 $  & -                     & $ 15.14 \pm 0.99 $  & $ 15.22 \pm 0.10 $  & -                     & $ 15.09 \pm 0.18 $ \\ 
        NGC 4926  & $ 19.33 \pm 0.10 $  & -                     & -                     & $ 18.60 \pm 0.10 $  & -                     & -                     & $ 15.48 \pm 0.05 $  & $ 13.68 \pm 0.05 $  & -                    \\ 
 & $ 12.85 \pm 0.05 $  & $ 12.42 \pm 0.05 $  & $ 12.17 \pm 0.05 $  & $ 11.73 \pm 0.05 $  & $ 11.49 \pm 0.05 $  & $ 11.69 \pm 0.05 $  & $ 12.49 \pm 0.10 $  & -                     & -                    \\ 
 & $ 13.16 \pm 0.10 $  & -                     & -                     & $ 14.00 \pm 0.21 $  & $ 14.59 \pm 0.10 $  & $ 14.90 \pm 0.32 $  & $ 14.97 \pm 0.10 $  & -                     & $ 14.94 \pm 0.27 $ \\ 
      NGC 5033    & $ 15.17 \pm 0.10 $  & -                     & -                     & $ 14.51 \pm 0.10 $  & -                     & -                     & $ 12.68 \pm 0.05 $  & $ 11.27 \pm 0.05 $  & -                    \\ 
 & $ 10.50 \pm 0.05 $  & $ 10.08 \pm 0.05 $  & $  9.79 \pm 0.05 $  & $  9.23 \pm 0.05 $  & $  8.96 \pm 0.05 $  & $  9.14 \pm 0.05 $  & $  9.80 \pm 0.10 $  & $  9.81 \pm 0.10 $  & $ 10.22 \pm 0.10 $ \\ 
 & $ 10.34 \pm 0.10 $  & $  9.53 \pm 0.10 $  & $  8.64 \pm 0.10 $  & $  8.72 \pm 0.10 $  & -                     & $  8.51 \pm 0.10 $  & $  8.63 \pm 0.10 $  & -                     & $  8.49 \pm 0.10 $ \\ 
 IC 0860          & $ 21.01 \pm 0.38 $  & -                     & -                     & $ 18.35 \pm 0.10 $  & -                     & -                     & $ 15.68 \pm 0.05 $  & $ 14.10 \pm 0.05 $  & -                    \\ 
 & $ 13.45 \pm 0.05 $  & $ 13.10 \pm 0.05 $  & $ 12.89 \pm 0.05 $  & $ 12.52 \pm 0.05 $  & $ 12.24 \pm 0.05 $  & $ 12.48 \pm 0.05 $  & $ 13.23 \pm 0.10 $  & $ 13.23 \pm 0.10 $  & $ 13.65 \pm 0.10 $ \\ 
 & $ 13.77 \pm 0.10 $  & $ 13.23 \pm 0.10 $  & $ 12.39 \pm 0.10 $  & $ 12.08 \pm 0.10 $  & $ 11.35 \pm 0.10 $  & $  9.23 \pm 0.10 $  & $  9.56 \pm 0.10 $  & -                     & $  9.03 \pm 0.10 $ \\ 
 UGC 08335 NW     & $ 17.74 \pm 0.10 $  & -                     & -                     & $ 17.12 \pm 0.10 $  & -                     & -                     & $ 16.06 \pm 0.05 $  & $ 14.89 \pm 0.05 $  & -                    \\ 
 & $ 14.45 \pm 0.05 $  & $ 14.15 \pm 0.05 $  & $ 13.97 \pm 0.05 $  & $ 13.67 \pm 0.13 $  & $ 13.49 \pm 0.10 $  & $ 13.39 \pm 0.09 $  & $ 13.78 \pm 0.10 $  & $ 13.84 \pm 0.10 $  & $ 14.12 \pm 0.10 $ \\ 
 & $ 13.98 \pm 0.10 $  & $ 12.98 \pm 0.10 $  & $ 11.75 \pm 0.10 $  & -                     & -                     & -                     & -                     & -                     & -                    \\ 
 UGC 08335 SE     & $ 17.71 \pm 0.10 $  & -                     & -                     & $ 17.04 \pm 0.10 $  & -                     & -                     & $ 16.06 \pm 0.05 $  & $ 15.02 \pm 0.05 $  & -                    \\ 
 & $ 14.58 \pm 0.05 $  & $ 14.27 \pm 0.05 $  & $ 14.11 \pm 0.05 $  & $ 13.67 \pm 0.09 $  & $ 13.57 \pm 0.14 $  & $ 13.33 \pm 0.11 $  & $ 13.44 \pm 0.10 $  & $ 13.28 \pm 0.10 $  & $ 13.30 \pm 0.10 $ \\ 
 & $ 13.32 \pm 0.10 $  & $ 11.95 \pm 0.10 $  & $ 10.64 \pm 0.10 $  & $ 10.34 \pm 0.10 $  & -                     & $  8.46 \pm 0.10 $  & $  8.63 \pm 0.10 $  & -                     & -                    \\ 
      NGC 5055    & $ 13.93 \pm 0.10 $  & $ 13.14 \pm 0.10 $  & $ 13.09 \pm 0.10 $  & $ 13.11 \pm 0.10 $  & $ 12.56 \pm 0.10 $  & -                     & $ 11.44 \pm 0.05 $  & $ 10.10 \pm 0.05 $  & -                    \\ 
 & $  9.40 \pm 0.05 $  & $  9.00 \pm 0.05 $  & $  8.73 \pm 0.05 $  & $  8.29 \pm 0.05 $  & $  8.02 \pm 0.05 $  & $  8.23 \pm 0.05 $  & $  8.89 \pm 0.10 $  & $  8.92 \pm 0.10 $  & $  9.36 \pm 0.10 $ \\ 
 & $  9.47 \pm 0.10 $  & $  8.78 \pm 0.10 $  & $  7.94 \pm 0.10 $  & $  7.98 \pm 0.10 $  & -                     & $  7.84 \pm 0.10 $  & $  7.96 \pm 0.10 $  & -                     & $  7.87 \pm 0.10 $ \\ 
 IC 0883          & $ 17.79 \pm 0.10 $  & -                     & -                     & $ 17.05 \pm 0.10 $  & -                     & -                     & $ 15.69 \pm 0.05 $  & $ 14.41 \pm 0.05 $  & -                    \\ 
 & $ 13.89 \pm 0.05 $  & $ 13.58 \pm 0.05 $  & $ 13.35 \pm 0.05 $  & $ 12.91 \pm 0.05 $  & $ 12.65 \pm 0.05 $  & $ 12.67 \pm 0.05 $  & $ 13.02 \pm 0.10 $  & $ 12.87 \pm 0.10 $  & $ 12.97 \pm 0.10 $ \\ 
 & $ 13.05 \pm 0.10 $  & $ 11.52 \pm 0.10 $  & $ 10.30 \pm 0.10 $  & $ 10.48 \pm 0.10 $  & -                     & $  8.97 \pm 0.10 $  & $  9.18 \pm 0.10 $  & -                     & $  8.84 \pm 0.10 $ \\ 
 NGC 5104         & $ 18.25 \pm 0.10 $  & -                     & -                     & $ 17.53 \pm 0.10 $  & -                     & -                     & $ 15.46 \pm 0.05 $  & $ 13.94 \pm 0.05 $  & -                    \\ 
 & $ 13.14 \pm 0.05 $  & $ 12.70 \pm 0.05 $  & $ 12.37 \pm 0.05 $  & $ 11.80 \pm 0.05 $  & $ 11.53 \pm 0.05 $  & $ 11.61 \pm 0.05 $  & $ 12.22 \pm 0.10 $  & $ 12.21 \pm 0.10 $  & $ 12.54 \pm 0.10 $ \\ 
 & $ 12.63 \pm 0.10 $  & $ 11.65 \pm 0.10 $  & $ 10.55 \pm 0.10 $  & $ 10.64 \pm 0.10 $  & -                     & $  9.57 \pm 0.10 $  & $  9.76 \pm 0.10 $  & $  9.84 \pm 0.10 $  & $  9.54 \pm 0.10 $ \\ 
 NGC 5194         & $ 13.22 \pm 0.10 $  & $ 12.58 \pm 0.10 $  & $ 12.51 \pm 0.10 $  & $ 12.46 \pm 0.10 $  & $ 12.11 \pm 0.10 $  & -                     & $ 11.23 \pm 0.05 $  & $ 10.05 \pm 0.05 $  & -                    \\ 
 & $  9.43 \pm 0.05 $  & $  9.09 \pm 0.05 $  & $  8.86 \pm 0.05 $  & $  8.45 \pm 0.05 $  & $  8.24 \pm 0.05 $  & $  8.44 \pm 0.05 $  & $  9.07 \pm 0.10 $  & $  9.09 \pm 0.10 $  & $  9.52 \pm 0.10 $ \\ 
 & $  9.61 \pm 0.10 $  & $  8.61 \pm 0.10 $  & $  7.66 \pm 0.10 $  & $  7.66 \pm 0.10 $  & -                     & $  7.27 \pm 0.10 $  & $  7.41 \pm 0.10 $  & -                     & $  7.28 \pm 0.10 $ \\ 
      NGC 5195    & $ 16.14 \pm 0.10 $  & $ 15.47 \pm 0.10 $  & $ 15.69 \pm 0.10 $  & $ 15.36 \pm 0.10 $  & $ 14.61 \pm 0.10 $  & -                     & $ 12.49 \pm 0.05 $  & $ 10.91 \pm 0.05 $  & -                    \\ 
 & $ 10.01 \pm 0.05 $  & $  9.54 \pm 0.05 $  & $  9.22 \pm 0.05 $  & $  8.73 \pm 0.05 $  & $  8.49 \pm 0.05 $  & $  8.68 \pm 0.05 $  & $  9.40 \pm 0.10 $  & $  9.47 \pm 0.10 $  & $  9.91 \pm 0.10 $ \\ 
 & $ 10.00 \pm 0.10 $  & $  9.77 \pm 0.10 $  & $  9.33 \pm 0.10 $  & $  9.16 \pm 0.10 $  & -                     & $  8.49 \pm 0.10 $  & $  8.64 \pm 0.10 $  & -                     & $  8.47 \pm 0.10 $ \\ 
 NGC 5256         & $ 16.86 \pm 0.10 $  & $ 16.44 \pm 0.10 $  & $ 16.43 \pm 0.10 $  & $ 16.32 \pm 0.10 $  & -                     & -                     & $ 15.04 \pm 0.05 $  & $ 13.82 \pm 0.05 $  & -                    \\ 
 & $ 13.25 \pm 0.05 $  & $ 12.94 \pm 0.05 $  & $ 12.72 \pm 0.05 $  & $ 12.29 \pm 0.05 $  & $ 12.03 \pm 0.05 $  & $ 12.11 \pm 0.05 $  & $ 12.64 \pm 0.10 $  & $ 12.58 \pm 0.10 $  & $ 12.81 \pm 0.10 $ \\ 
 & $ 12.86 \pm 0.10 $  & $ 11.83 \pm 0.10 $  & $ 10.70 \pm 0.10 $  & $ 10.63 \pm 0.10 $  & -                     & $  9.12 \pm 0.10 $  & $  9.29 \pm 0.10 $  & -                     & $  9.09 \pm 0.10 $ \\ 
 NGC 5257         & $ 15.51 \pm 0.10 $  & -                     & -                     & $ 14.99 \pm 0.10 $  & -                     & -                     & $ 14.12 \pm 0.05 $  & $ 13.21 \pm 0.05 $  & -                    \\ 
 & $ 12.74 \pm 0.05 $  & $ 12.47 \pm 0.05 $  & $ 12.27 \pm 0.05 $  & $ 11.98 \pm 0.05 $  & $ 11.73 \pm 0.05 $  & $ 11.89 \pm 0.05 $  & $ 12.38 \pm 0.10 $  & $ 12.34 \pm 0.10 $  & $ 12.69 \pm 0.10 $ \\ 
 & $ 12.77 \pm 0.10 $  & $ 11.51 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & $ 10.39 \pm 0.10 $  & -                     & $  9.45 \pm 0.10 $  & $  9.61 \pm 0.10 $  & -                     & $  9.44 \pm 0.10 $ \\ 
 NGC 5258         & $ 16.48 \pm 0.10 $  & -                     & -                     & $ 15.71 \pm 0.10 $  & -                     & -                     & $ 14.41 \pm 0.05 $  & $ 13.20 \pm 0.05 $  & -                    \\ 
 & $ 12.59 \pm 0.05 $  & $ 12.24 \pm 0.05 $  & $ 12.03 \pm 0.05 $  & $ 11.68 \pm 0.05 $  & $ 11.49 \pm 0.05 $  & $ 11.61 \pm 0.05 $  & $ 12.18 \pm 0.10 $  & $ 12.14 \pm 0.10 $  & $ 12.50 \pm 0.10 $ \\ 
 & $ 12.59 \pm 0.10 $  & $ 11.40 \pm 0.10 $  & $ 10.25 \pm 0.10 $  & $ 10.33 \pm 0.10 $  & -                     & $  9.43 \pm 0.10 $  & $  9.60 \pm 0.10 $  & -                     & $  9.43 \pm 0.10 $ \\ 
 UGC 08696        & $ 18.41 \pm 0.10 $  & -                     & -                     & $ 17.63 \pm 0.10 $  & -                     & -                     & $ 15.88 \pm 0.08 $  & $ 14.70 \pm 0.06 $  & -                    \\ 
 & $ 14.13 \pm 0.05 $  & $ 13.78 \pm 0.08 $  & $ 13.46 \pm 0.05 $  & $ 13.00 \pm 0.05 $  & $ 12.76 \pm 0.05 $  & $ 12.69 \pm 0.05 $  & $ 12.97 \pm 0.10 $  & $ 12.82 \pm 0.10 $  & $ 12.46 \pm 0.10 $ \\ 
 & $ 12.49 \pm 0.10 $  & $ 11.65 \pm 0.10 $  & $ 10.74 \pm 0.10 $  & $ 10.49 \pm 0.10 $  & -                     & $  8.33 \pm 0.10 $  & $  8.58 \pm 0.10 $  & -                     & $  8.23 \pm 0.10 $ \\ 
 Mrk 1490         & $ 21.75 \pm 0.67 $  & -                     & -                     & $ 19.39 \pm 0.11 $  & -                     & -                     & $ 16.88 \pm 0.06 $  & $ 15.36 \pm 0.05 $  & -                    \\ 
 & $ 14.62 \pm 0.05 $  & $ 14.21 \pm 0.05 $  & $ 13.93 \pm 0.05 $  & $ 13.45 \pm 0.08 $  & $ 13.13 \pm 0.07 $  & $ 13.13 \pm 0.06 $  & $ 13.63 \pm 0.10 $  & $ 13.52 \pm 0.10 $  & $ 13.71 \pm 0.10 $ \\ 
 & $ 13.82 \pm 0.10 $  & $ 12.55 \pm 0.10 $  & $ 11.26 \pm 0.10 $  & $ 11.14 \pm 0.10 $  & -                     & $  9.33 \pm 0.10 $  & $  9.51 \pm 0.10 $  & $  9.60 \pm 0.10 $  & $  9.31 \pm 0.10 $ \\ 
 NGC 5653         & $ 16.06 \pm 0.10 $  & -                     & -                     & $ 15.26 \pm 0.10 $  & -                     & -                     & $ 13.94 \pm 0.05 $  & $ 12.82 \pm 0.05 $  & -                    \\ 
 & $ 12.20 \pm 0.05 $  & $ 11.91 \pm 0.05 $  & $ 11.70 \pm 0.05 $  & $ 11.26 \pm 0.05 $  & $ 11.03 \pm 0.05 $  & $ 11.19 \pm 0.05 $  & $ 11.64 \pm 0.10 $  & $ 11.60 \pm 0.10 $  & $ 11.94 \pm 0.10 $ \\ 
 & $ 12.04 \pm 0.10 $  & $ 10.58 \pm 0.10 $  & $  9.44 \pm 0.10 $  & $  9.59 \pm 0.10 $  & -                     & $  8.79 \pm 0.10 $  & $  8.96 \pm 0.10 $  & -                     & $  8.79 \pm 0.10 $ \\ 
 Mrk 0475         & $ 17.53 \pm 0.10 $  & -                     & -                     & $ 17.26 \pm 0.10 $  & -                     & -                     & $ 16.66 \pm 0.05 $  & $ 15.86 \pm 0.05 $  & -                    \\ 
 & $ 15.78 \pm 0.05 $  & $ 15.93 \pm 0.05 $  & $ 15.86 \pm 0.05 $  & $ 16.10 \pm 0.16 $  & $ 15.88 \pm 0.27 $  & $ 16.41 \pm 0.61 $  & $ 16.85 \pm 0.13 $  & $ 16.77 \pm 0.15 $  & $ 17.04 \pm 0.17 $ \\ 
 & $ 17.17 \pm 0.14 $  & $ 17.34 \pm 0.91 $  & $ 16.66 \pm 0.10 $  & $ 15.97 \pm 0.10 $  & $ 15.33 \pm 0.10 $  & $ 13.99 \pm 0.11 $  & $ 14.18 \pm 0.10 $  & $ 14.04 \pm 0.10 $  & $ 13.86 \pm 0.10 $ \\ 
      NGC 5713    & $ 15.15 \pm 0.10 $  & -                     & -                     & $ 14.39 \pm 0.10 $  & -                     & -                     & $ 13.04 \pm 0.05 $  & $ 11.93 \pm 0.05 $  & -                    \\ 
 & $ 11.36 \pm 0.05 $  & $ 11.08 \pm 0.05 $  & $ 10.90 \pm 0.05 $  & $ 10.48 \pm 0.05 $  & $ 10.32 \pm 0.05 $  & $ 10.52 \pm 0.05 $  & $ 10.99 \pm 0.10 $  & $ 10.96 \pm 0.10 $  & $ 11.31 \pm 0.10 $ \\ 
 & $ 11.40 \pm 0.10 $  & $  9.97 \pm 0.10 $  & $  8.87 \pm 0.10 $  & $  8.95 \pm 0.10 $  & -                     & $  8.07 \pm 0.10 $  & $  8.24 \pm 0.10 $  & -                     & $  8.02 \pm 0.10 $ \\ 
 UGC 09618 S      & $ 17.85 \pm 0.10 $  & -                     & $ 17.37 \pm 0.10 $  & $ 17.15 \pm 0.10 $  & $ 16.93 \pm 0.10 $  & -                     & $ 15.87 \pm 0.05 $  & $ 14.69 \pm 0.05 $  & -                    \\ 
 & $ 14.21 \pm 0.05 $  & $ 13.89 \pm 0.05 $  & $ 13.74 \pm 0.05 $  & $ 13.39 \pm 0.05 $  & $ 13.21 \pm 0.11 $  & $ 13.49 \pm 0.08 $  & $ 13.82 \pm 0.10 $  & $ 13.85 \pm 0.10 $  & $ 14.21 \pm 0.10 $ \\ 
 & $ 14.27 \pm 0.10 $  & $ 13.12 \pm 0.10 $  & $ 11.85 \pm 0.10 $  & $ 11.95 \pm 0.10 $  & -                     & $ 11.38 \pm 0.10 $  & $ 11.51 \pm 0.10 $  & -                     & $ 11.58 \pm 0.10 $ \\ 
 UGC 09618        & $ 17.57 \pm 0.10 $  & -                     & $ 17.04 \pm 0.10 $  & $ 16.87 \pm 0.10 $  & $ 16.54 \pm 0.10 $  & -                     & $ 15.35 \pm 0.05 $  & $ 14.05 \pm 0.05 $  & -                    \\ 
 & $ 13.42 \pm 0.05 $  & $ 13.00 \pm 0.05 $  & $ 12.75 \pm 0.05 $  & $ 12.21 \pm 0.05 $  & $ 11.88 \pm 0.06 $  & $ 11.85 \pm 0.05 $  & $ 12.28 \pm 0.10 $  & $ 12.18 \pm 0.10 $  & $ 12.44 \pm 0.10 $ \\ 
 & $ 12.56 \pm 0.10 $  & $ 11.40 \pm 0.10 $  & $ 10.15 \pm 0.10 $  & $ 10.43 \pm 0.10 $  & -                     & $  9.94 \pm 0.10 $  & $ 10.10 \pm 0.10 $  & -                     & $  9.88 \pm 0.10 $ \\ 
 UGC 09618 N      & $ 19.09 \pm 0.10 $  & -                     & $ 18.63 \pm 0.10 $  & $ 18.33 \pm 0.10 $  & $ 17.92 \pm 0.10 $  & -                     & $ 16.41 \pm 0.06 $  & $ 14.87 \pm 0.05 $  & -                    \\ 
 & $ 14.08 \pm 0.05 $  & $ 13.59 \pm 0.05 $  & $ 13.27 \pm 0.05 $  & $ 12.58 \pm 0.05 $  & $ 12.19 \pm 0.05 $  & $ 12.11 \pm 0.05 $  & $ 12.50 \pm 0.10 $  & $ 12.42 \pm 0.10 $  & $ 12.65 \pm 0.10 $ \\ 
 & $ 12.74 \pm 0.10 $  & $ 11.62 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & $ 10.63 \pm 0.10 $  & -                     & $ 10.15 \pm 0.10 $  & $ 10.31 \pm 0.10 $  & -                     & $ 10.09 \pm 0.10 $ \\ 
      NGC 5866    & $ 17.38 \pm 0.10 $  & $ 15.56 \pm 0.10 $  & $ 15.63 \pm 0.10 $  & $ 15.55 \pm 0.10 $  & $ 14.30 \pm 0.10 $  & $ 12.42 \pm 0.10 $  & $ 12.44 \pm 0.05 $  & $ 10.79 \pm 0.05 $  & -                    \\ 
 & $ 10.05 \pm 0.05 $  & $  9.63 \pm 0.05 $  & $  9.38 \pm 0.05 $  & $  8.96 \pm 0.05 $  & $  8.71 \pm 0.05 $  & $  8.90 \pm 0.05 $  & $  9.64 \pm 0.10 $  & $  9.69 \pm 0.10 $  & $ 10.17 \pm 0.10 $ \\ 
 & $ 10.27 \pm 0.10 $  & $ 10.38 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & $ 10.46 \pm 0.10 $  & -                     & $ 10.63 \pm 0.10 $  & $ 10.72 \pm 0.10 $  & -                     & $ 10.63 \pm 0.10 $ \\ 
 CGCG 049-057     & $ 22.60 \pm 0.79 $  & -                     & -                     & $ 19.87 \pm 0.10 $  & -                     & -                     & $ 16.85 \pm 0.05 $  & $ 15.16 \pm 0.05 $  & -                    \\ 
 & $ 14.29 \pm 0.05 $  & $ 13.86 \pm 0.05 $  & $ 13.56 \pm 0.05 $  & $ 13.06 \pm 0.05 $  & $ 12.76 \pm 0.05 $  & $ 13.04 \pm 0.08 $  & $ 13.59 \pm 0.10 $  & $ 13.54 \pm 0.10 $  & $ 13.84 \pm 0.10 $ \\ 
 & $ 13.95 \pm 0.10 $  & $ 12.82 \pm 0.10 $  & $ 11.75 \pm 0.10 $  & $ 11.81 \pm 0.10 $  & -                     & $  9.77 \pm 0.10 $  & $ 10.09 \pm 0.10 $  & -                     & $  9.55 \pm 0.10 $ \\ 
 NGC 5953         & $ 16.99 \pm 0.10 $  & -                     & -                     & $ 15.90 \pm 0.10 $  & -                     & -                     & $ 13.94 \pm 0.05 $  & $ 12.65 \pm 0.05 $  & -                    \\ 
 & $ 11.94 \pm 0.05 $  & $ 11.60 \pm 0.05 $  & $ 11.36 \pm 0.05 $  & $ 10.95 \pm 0.05 $  & $ 10.74 \pm 0.05 $  & $ 10.95 \pm 0.05 $  & $ 11.51 \pm 0.10 $  & $ 11.52 \pm 0.10 $  & $ 11.91 \pm 0.10 $ \\ 
 & $ 12.00 \pm 0.10 $  & $ 10.81 \pm 0.10 $  & $  9.75 \pm 0.10 $  & $  9.81 \pm 0.10 $  & -                     & $  9.05 \pm 0.10 $  & $  9.21 \pm 0.10 $  & -                     & $  9.10 \pm 0.10 $ \\ 
 IC 4553          & $ 18.97 \pm 0.12 $  & $ 17.96 \pm 0.10 $  & -                     & $ 17.66 \pm 0.10 $  & -                     & -                     & $ 15.48 \pm 0.05 $  & $ 13.85 \pm 0.05 $  & -                    \\ 
 & $ 13.15 \pm 0.05 $  & $ 12.73 \pm 0.05 $  & $ 12.48 \pm 0.05 $  & $ 11.97 \pm 0.05 $  & $ 11.76 \pm 0.06 $  & $ 11.66 \pm 0.05 $  & $ 12.31 \pm 0.10 $  & $ 12.26 \pm 0.10 $  & $ 12.36 \pm 0.10 $ \\ 
 & $ 12.43 \pm 0.10 $  & $ 11.27 \pm 0.10 $  & $ 10.16 \pm 0.10 $  & $  9.66 \pm 0.10 $  & -                     & $  7.14 \pm 0.10 $  & $  7.43 \pm 0.10 $  & -                     & $  7.04 \pm 0.10 $ \\ 
 UGCA 410         & -                     & -                     & -                     & -                     & -                     & -                     & $ 15.88 \pm 0.05 $  & $ 15.19 \pm 0.05 $  & -                    \\ 
 & $ 15.07 \pm 0.05 $  & $ 15.11 \pm 0.05 $  & $ 15.01 \pm 0.05 $  & $ 14.88 \pm 0.11 $  & $ 14.84 \pm 0.14 $  & $ 15.13 \pm 0.14 $  & $ 15.67 \pm 0.10 $  & -                     & -                    \\ 
 & $ 15.69 \pm 0.10 $  & -                     & -                     & $ 13.37 \pm 0.10 $  & $ 12.59 \pm 0.10 $  & $ 11.51 \pm 0.10 $  & $ 11.63 \pm 0.10 $  & -                     & -                    \\ 
 NGC 5992         & $ 16.41 \pm 0.10 $  & -                     & -                     & $ 15.96 \pm 0.10 $  & -                     & -                     & $ 15.09 \pm 0.05 $  & $ 14.09 \pm 0.05 $  & -                    \\ 
 & $ 13.78 \pm 0.05 $  & $ 13.56 \pm 0.05 $  & $ 13.44 \pm 0.05 $  & $ 13.21 \pm 0.05 $  & $ 13.19 \pm 0.05 $  & $ 13.19 \pm 0.05 $  & $ 13.64 \pm 0.10 $  & $ 13.56 \pm 0.10 $  & $ 13.86 \pm 0.10 $ \\ 
 & $ 13.99 \pm 0.10 $  & $ 12.61 \pm 0.10 $  & $ 11.32 \pm 0.10 $  & $ 11.38 \pm 0.10 $  & -                     & $ 10.48 \pm 0.10 $  & $ 10.64 \pm 0.10 $  & $ 10.70 \pm 0.10 $  & $ 10.47 \pm 0.10 $ \\ 
 NGC 6052         & $ 15.29 \pm 0.10 $  & -                     & -                     & $ 14.82 \pm 0.10 $  & -                     & -                     & $ 14.02 \pm 0.05 $  & $ 13.29 \pm 0.05 $  & -                    \\ 
 & $ 12.94 \pm 0.05 $  & $ 12.83 \pm 0.05 $  & $ 12.69 \pm 0.05 $  & $ 12.45 \pm 0.05 $  & $ 12.24 \pm 0.07 $  & $ 12.49 \pm 0.05 $  & $ 12.83 \pm 0.10 $  & $ 12.76 \pm 0.10 $  & $ 13.06 \pm 0.10 $ \\ 
 & $ 13.15 \pm 0.10 $  & $ 11.73 \pm 0.10 $  & $ 10.65 \pm 0.10 $  & $ 10.59 \pm 0.10 $  & -                     & $  9.30 \pm 0.10 $  & $  9.47 \pm 0.10 $  & -                     & $  9.24 \pm 0.10 $ \\ 
 NGC 6090         & $ 16.42 \pm 0.10 $  & $ 15.81 \pm 0.10 $  & $ 15.74 \pm 0.10 $  & $ 15.80 \pm 0.10 $  & -                     & -                     & $ 14.96 \pm 0.05 $  & $ 14.20 \pm 0.05 $  & -                    \\ 
 & $ 13.75 \pm 0.05 $  & $ 13.50 \pm 0.05 $  & $ 13.33 \pm 0.05 $  & $ 12.92 \pm 0.05 $  & $ 12.73 \pm 0.05 $  & $ 12.81 \pm 0.05 $  & $ 13.18 \pm 0.10 $  & $ 13.04 \pm 0.10 $  & $ 13.26 \pm 0.10 $ \\ 
 & $ 13.39 \pm 0.10 $  & $ 11.89 \pm 0.10 $  & $ 10.62 \pm 0.10 $  & $ 10.57 \pm 0.10 $  & -                     & $  8.98 \pm 0.10 $  & $  9.16 \pm 0.10 $  & -                     & $  8.99 \pm 0.10 $ \\ 
 NGC 6240         & $ 17.61 \pm 0.10 $  & $ 16.94 \pm 0.11 $  & $ 17.09 \pm 0.10 $  & $ 16.84 \pm 0.10 $  & $ 16.36 \pm 0.12 $  & $ 14.99 \pm 0.10 $  & $ 14.94 \pm 0.05 $  & $ 13.45 \pm 0.05 $  & $ 12.92 \pm 0.10 $ \\ 
 & $ 12.62 \pm 0.05 $  & $ 12.18 \pm 0.05 $  & $ 11.86 \pm 0.05 $  & $ 11.26 \pm 0.05 $  & $ 10.91 \pm 0.05 $  & $ 10.97 \pm 0.05 $  & $ 11.51 \pm 0.10 $  & $ 11.47 \pm 0.10 $  & $ 11.59 \pm 0.10 $ \\ 
 & $ 11.65 \pm 0.10 $  & $ 10.77 \pm 0.10 $  & $  9.93 \pm 0.10 $  & $  9.57 \pm 0.10 $  & -                     & $  7.83 \pm 0.10 $  & $  8.03 \pm 0.10 $  & -                     & $  7.73 \pm 0.10 $ \\ 
 IRAS 17208-0014  & $ 22.82 \pm 0.54 $  & -                     & -                     & $ 21.46 \pm 0.12 $  & -                     & -                     & $ 18.44 \pm 0.19 $  & $ 16.56 \pm 0.07 $  & -                    \\ 
 & $ 15.54 \pm 0.07 $  & $ 14.89 \pm 0.07 $  & $ 14.47 \pm 0.06 $  & $ 13.59 \pm 0.07 $  & $ 13.23 \pm 0.09 $  & $ 13.10 \pm 0.05 $  & $ 13.45 \pm 0.10 $  & $ 13.33 \pm 0.10 $  & $ 13.32 \pm 0.10 $ \\ 
 & $ 13.39 \pm 0.10 $  & $ 12.14 \pm 0.10 $  & $ 10.58 \pm 0.10 $  & $ 10.93 \pm 0.10 $  & -                     & $  8.94 \pm 0.10 $  & $  9.24 \pm 0.10 $  & -                     & $  8.74 \pm 0.10 $ \\ 
 II Zw 096        & $ 16.32 \pm 0.10 $  & -                     & -                     & $ 15.97 \pm 0.10 $  & -                     & -                     & $ 15.06 \pm 0.05 $  & $ 14.30 \pm 0.17 $  & -                    \\ 
 & $ 14.02 \pm 0.29 $  & $ 13.76 \pm 0.32 $  & $ 13.62 \pm 0.08 $  & $ 13.32 \pm 0.17 $  & $ 13.11 \pm 0.22 $  & $ 13.16 \pm 0.08 $  & $ 13.51 \pm 0.10 $  & $ 13.32 \pm 0.10 $  & $ 13.29 \pm 0.10 $ \\ 
 & $ 13.42 \pm 0.10 $  & $ 12.21 \pm 0.10 $  & $ 10.91 \pm 0.10 $  & $ 10.47 \pm 0.10 $  & -                     & $  8.42 \pm 0.10 $  & $  8.62 \pm 0.10 $  & -                     & $  8.22 \pm 0.10 $ \\ 
      NGC 7331    & $ 16.17 \pm 0.10 $  & $ 15.25 \pm 0.10 $  & $ 15.30 \pm 0.10 $  & $ 15.13 \pm 0.10 $  & $ 14.22 \pm 0.10 $  & -                     & $ 12.61 \pm 0.05 $  & $ 10.89 \pm 0.05 $  & -                    \\ 
 & $ 10.00 \pm 0.05 $  & $  9.51 \pm 0.05 $  & $  9.17 \pm 0.05 $  & $  8.69 \pm 0.05 $  & $  8.41 \pm 0.05 $  & $  8.58 \pm 0.05 $  & $  9.23 \pm 0.10 $  & $  9.26 \pm 0.10 $  & $  9.72 \pm 0.10 $ \\ 
 & $  9.83 \pm 0.10 $  & $  9.33 \pm 0.10 $  & $  8.65 \pm 0.10 $  & $  8.72 \pm 0.10 $  & -                     & $  8.45 \pm 0.10 $  & $  8.59 \pm 0.10 $  & -                     & $  8.50 \pm 0.10 $ \\ 
 UGC 12150        & $ 20.18 \pm 0.28 $  & -                     & -                     & $ 18.89 \pm 0.11 $  & -                     & -                     & $ 16.27 \pm 0.09 $  & $ 14.59 \pm 0.07 $  & -                    \\ 
 & $ 13.72 \pm 0.09 $  & $ 13.24 \pm 0.10 $  & $ 12.87 \pm 0.09 $  & $ 12.27 \pm 0.05 $  & $ 11.94 \pm 0.05 $  & $ 12.02 \pm 0.05 $  & $ 12.57 \pm 0.10 $  & $ 12.50 \pm 0.10 $  & $ 12.79 \pm 0.10 $ \\ 
 & $ 12.88 \pm 0.10 $  & $ 11.75 \pm 0.10 $  & $ 10.55 \pm 0.10 $  & $ 10.61 \pm 0.10 $  & -                     & $  9.31 \pm 0.10 $  & $  9.50 \pm 0.10 $  & -                     & $  9.25 \pm 0.10 $ \\ 
 CGCG 453-062     & $ 19.43 \pm 0.10 $  & -                     & -                     & $ 18.31 \pm 0.10 $  & -                     & -                     & $ 16.03 \pm 0.05 $  & $ 14.41 \pm 0.05 $  & -                    \\ 
 & $ 13.58 \pm 0.05 $  & $ 13.17 \pm 0.05 $  & $ 12.90 \pm 0.05 $  & $ 12.46 \pm 0.05 $  & $ 12.20 \pm 0.05 $  & $ 12.31 \pm 0.05 $  & $ 12.90 \pm 0.10 $  & $ 12.81 \pm 0.10 $  & $ 13.12 \pm 0.10 $ \\ 
 & $ 13.25 \pm 0.10 $  & $ 12.02 \pm 0.10 $  & $ 10.86 \pm 0.10 $  & $ 11.04 \pm 0.10 $  & $ 10.97 \pm 0.10 $  & $  9.98 \pm 0.10 $  & $ 10.21 \pm 0.10 $  & -                     & $  9.86 \pm 0.10 $ \\ 
 IC 5298          & $ 18.87 \pm 0.10 $  & -                     & -                     & $ 17.95 \pm 0.10 $  & -                     & -                     & $ 16.15 \pm 0.05 $  & $ 14.66 \pm 0.05 $  & -                    \\ 
 & $ 13.87 \pm 0.05 $  & $ 13.45 \pm 0.05 $  & $ 13.15 \pm 0.05 $  & $ 12.69 \pm 0.05 $  & $ 12.36 \pm 0.05 $  & $ 12.38 \pm 0.05 $  & $ 12.95 \pm 0.10 $  & $ 12.71 \pm 0.10 $  & $ 12.36 \pm 0.10 $ \\ 
 & $ 12.46 \pm 0.10 $  & $ 11.72 \pm 0.10 $  & $ 10.83 \pm 0.10 $  & $ 10.44 \pm 0.10 $  & -                     & $  8.68 \pm 0.10 $  & $  8.88 \pm 0.10 $  & -                     & $  8.55 \pm 0.10 $ \\ 
 NGC 7585         & $ 18.72 \pm 0.18 $  & -                     & -                     & $ 17.04 \pm 0.10 $  & -                     & -                     & $ 13.89 \pm 0.05 $  & $ 12.16 \pm 0.05 $  & -                    \\ 
 & $ 11.39 \pm 0.05 $  & $ 10.98 \pm 0.05 $  & $ 10.73 \pm 0.05 $  & $ 10.30 \pm 0.05 $  & $ 10.10 \pm 0.05 $  & $ 10.31 \pm 0.05 $  & $ 11.09 \pm 0.10 $  & -                     & -                    \\ 
 & $ 11.77 \pm 0.10 $  & -                     & -                     & $ 12.76 \pm 0.10 $  & -                     & $ 13.29 \pm 0.10 $  & $ 13.35 \pm 0.10 $  & -                     & -                    \\ 
 NGC 7591         & $ 17.72 \pm 0.10 $  & -                     & -                     & $ 16.90 \pm 0.10 $  & -                     & -                     & $ 15.06 \pm 0.10 $  & $ 13.71 \pm 0.15 $  & -                    \\ 
 & $ 12.85 \pm 0.07 $  & $ 12.47 \pm 0.11 $  & $ 12.11 \pm 0.06 $  & $ 11.62 \pm 0.05 $  & $ 11.33 \pm 0.06 $  & $ 11.42 \pm 0.06 $  & $ 12.05 \pm 0.10 $  & $ 12.02 \pm 0.10 $  & $ 12.38 \pm 0.10 $ \\ 
 & $ 12.48 \pm 0.10 $  & $ 11.41 \pm 0.10 $  & $ 10.29 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & -                     & $  9.29 \pm 0.10 $  & $  9.46 \pm 0.10 $  & -                     & $  9.27 \pm 0.10 $ \\ 
 NGC 7592         & $ 15.87 \pm 0.10 $  & -                     & -                     & $ 15.52 \pm 0.10 $  & -                     & -                     & $ 14.63 \pm 0.05 $  & $ 13.74 \pm 0.05 $  & -                    \\ 
 & $ 13.21 \pm 0.05 $  & $ 12.92 \pm 0.05 $  & $ 12.70 \pm 0.05 $  & $ 12.28 \pm 0.05 $  & $ 12.05 \pm 0.05 $  & $ 12.14 \pm 0.05 $  & $ 12.53 \pm 0.10 $  & $ 12.40 \pm 0.10 $  & $ 12.46 \pm 0.10 $ \\ 
 & $ 12.62 \pm 0.10 $  & $ 11.42 \pm 0.10 $  & $ 10.32 \pm 0.10 $  & $ 10.37 \pm 0.10 $  & -                     & $  9.13 \pm 0.10 $  & $  9.31 \pm 0.10 $  & -                     & $  9.06 \pm 0.10 $ \\ 
 NGC 7673         & $ 14.87 \pm 0.10 $  & -                     & -                     & $ 14.54 \pm 0.10 $  & -                     & -                     & $ 13.77 \pm 0.05 $  & $ 13.08 \pm 0.05 $  & -                    \\ 
 & $ 12.74 \pm 0.05 $  & $ 12.62 \pm 0.05 $  & $ 12.48 \pm 0.05 $  & $ 12.36 \pm 0.05 $  & $ 12.24 \pm 0.05 $  & $ 12.47 \pm 0.05 $  & $ 12.90 \pm 0.10 $  & -                     & -                    \\ 
 & $ 13.32 \pm 0.10 $  & -                     & -                     & $ 11.07 \pm 0.10 $  & $ 10.91 \pm 0.10 $  & $  9.82 \pm 0.10 $  & $  9.99 \pm 0.10 $  & -                     & -                    \\ 
 NGC 7674         & $ 16.31 \pm 0.10 $  & $ 15.95 \pm 0.10 $  & $ 16.00 \pm 0.10 $  & $ 15.88 \pm 0.10 $  & $ 15.56 \pm 0.10 $  & -                     & $ 14.67 \pm 0.05 $  & $ 13.51 \pm 0.05 $  & -                    \\ 
 & $ 12.95 \pm 0.05 $  & $ 12.61 \pm 0.05 $  & $ 12.39 \pm 0.05 $  & $ 11.98 \pm 0.05 $  & $ 11.76 \pm 0.05 $  & $ 11.75 \pm 0.05 $  & $ 11.63 \pm 0.10 $  & $ 11.72 \pm 0.10 $  & $ 11.54 \pm 0.10 $ \\ 
 & $ 11.32 \pm 0.10 $  & $ 10.66 \pm 0.10 $  & $ 10.03 \pm 0.10 $  & $  9.59 \pm 0.10 $  & -                     & $  8.44 \pm 0.10 $  & $  8.56 \pm 0.10 $  & -                     & $  8.42 \pm 0.10 $ \\ 
 NGC 7679         & $ 15.95 \pm 0.10 $  & -                     & -                     & $ 15.29 \pm 0.10 $  & -                     & -                     & $ 14.08 \pm 0.05 $  & $ 13.09 \pm 0.05 $  & -                    \\ 
 & $ 12.60 \pm 0.05 $  & $ 12.39 \pm 0.05 $  & $ 12.18 \pm 0.05 $  & $ 11.90 \pm 0.05 $  & $ 11.73 \pm 0.05 $  & $ 11.90 \pm 0.05 $  & $ 12.20 \pm 0.10 $  & $ 12.20 \pm 0.10 $  & $ 12.45 \pm 0.10 $ \\ 
 & $ 12.50 \pm 0.10 $  & $ 11.06 \pm 0.10 $  & $  9.92 \pm 0.10 $  & $ 10.01 \pm 0.10 $  & -                     & $  9.05 \pm 0.10 $  & $  9.22 \pm 0.10 $  & -                     & $  9.03 \pm 0.10 $ \\ 
 Mrk 0930         & $ 16.97 \pm 0.10 $  & -                     & -                     & $ 16.62 \pm 0.10 $  & -                     & -                     & $ 15.83 \pm 0.05 $  & $ 15.21 \pm 0.05 $  & -                    \\ 
 & $ 15.11 \pm 0.05 $  & $ 15.20 \pm 0.05 $  & $ 15.05 \pm 0.05 $  & $ 14.84 \pm 0.08 $  & $ 15.09 \pm 0.20 $  & $ 15.18 \pm 0.24 $  & $ 15.55 \pm 0.10 $  & $ 15.42 \pm 0.10 $  & $ 15.52 \pm 0.10 $ \\ 
 & $ 15.74 \pm 0.10 $  & $ 14.90 \pm 0.10 $  & $ 13.98 \pm 0.10 $  & $ 13.05 \pm 0.10 $  & -                     & $ 10.73 \pm 0.10 $  & $ 10.90 \pm 0.10 $  & $ 11.05 \pm 0.10 $  & $ 10.80 \pm 0.10 $ \\ 
 NGC 7714         & $ 14.70 \pm 0.10 $  & -                     & -                     & $ 14.36 \pm 0.10 $  & -                     & -                     & $ 13.46 \pm 0.05 $  & $ 12.74 \pm 0.05 $  & -                    \\ 
 & $ 12.23 \pm 0.05 $  & $ 12.07 \pm 0.05 $  & $ 11.85 \pm 0.05 $  & $ 11.61 \pm 0.05 $  & $ 11.39 \pm 0.05 $  & $ 11.58 \pm 0.05 $  & $ 12.06 \pm 0.10 $  & $ 12.03 \pm 0.10 $  & $ 12.35 \pm 0.10 $ \\ 
 & $ 12.44 \pm 0.10 $  & $ 11.23 \pm 0.10 $  & $ 10.15 \pm 0.10 $  & $  9.81 \pm 0.10 $  & -                     & $  8.08 \pm 0.10 $  & $  8.24 \pm 0.10 $  & -                     & $  8.01 \pm 0.10 $ \\ 
 NGC 7771         & $ 16.93 \pm 0.10 $  & -                     & -                     & $ 16.11 \pm 0.10 $  & -                     & -                     & $ 14.10 \pm 0.05 $  & $ 12.61 \pm 0.05 $  & -                    \\ 
 & $ 11.78 \pm 0.05 $  & $ 11.32 \pm 0.05 $  & $ 10.96 \pm 0.05 $  & $ 10.44 \pm 0.05 $  & $ 10.14 \pm 0.05 $  & $ 10.26 \pm 0.05 $  & $ 10.88 \pm 0.10 $  & $ 10.86 \pm 0.10 $  & $ 11.23 \pm 0.10 $ \\ 
 & $ 11.35 \pm 0.10 $  & $ 10.36 \pm 0.10 $  & $  9.36 \pm 0.10 $  & $  9.47 \pm 0.10 $  & -                     & $  8.58 \pm 0.10 $  & $  8.75 \pm 0.10 $  & -                     & $  8.56 \pm 0.10 $ \\ 
 Mrk 0331         & $ 19.32 \pm 0.10 $  & $ 18.18 \pm 0.10 $  & $ 18.15 \pm 0.10 $  & $ 17.88 \pm 0.10 $  & $ 17.18 \pm 0.10 $  & -                     & $ 15.66 \pm 0.05 $  & $ 14.19 \pm 0.05 $  & -                    \\ 
 & $ 13.32 \pm 0.05 $  & $ 12.89 \pm 0.05 $  & $ 12.58 \pm 0.05 $  & $ 12.02 \pm 0.05 $  & $ 11.78 \pm 0.05 $  & $ 11.77 \pm 0.05 $  & $ 12.22 \pm 0.10 $  & $ 12.15 \pm 0.10 $  & $ 12.40 \pm 0.10 $ \\ 
 & $ 12.43 \pm 0.10 $  & $ 11.06 \pm 0.10 $  & $  9.81 \pm 0.10 $  & $  9.86 \pm 0.10 $  & -                     & $  8.25 \pm 0.10 $  & $  8.45 \pm 0.10 $  & -                     & $  8.16 \pm 0.10 $ \\ 

 \hline
\enddata
\end{deluxetable*}

\begin{deluxetable}{ccccccccccc}
%\rotate
\tablecolumns{6}
\tabletypesize{\tiny}
\tablecaption{Residuals between photometry and spectra.\label{table:res}}
\tablehead{
  \colhead{Filter}    &
  \colhead{$\lambda_{eff}$} &
  \colhead{FWHM bandwidth} &
  \multicolumn{2}{c}{$m_{spec}-m_{phot}$} & 
  \colhead{Number of Galaxies} \\
  \colhead{}    &
  \colhead{(${\rm \mu m}$)} &
  \colhead{(${\rm \mu m}$)} &
  \colhead{Median}       &
  \colhead{Std. Dev.}       &
   \colhead{} \\
   }
\startdata               
 $ FUV   $  & 0.1531 & 0.0227 & 0.00 & 0.07 & 126 \\
 $ UVW2  $  & 0.2026 & 0.0557 & 0.05 & 0.06 & 30 \\
 $ UVM2  $  & 0.2238 & 0.0511 & -0.03 & 0.10 & 31 \\
 $ NUV   $  & 0.2286 & 0.0795 & -0.01 & 0.07 & 126 \\
 $ UVW1  $  & 0.2598 & 0.0681 & -0.03 & 0.08 & 26 \\
 $ U     $  & 0.3459 & 0.0557 & 0.08 & 0.14 & 5 \\
 $ u     $  & 0.3551 & 0.0582 & -0.01 & 0.06 & 129 \\
 $ g     $  & 0.4681 & 0.1262 & 0.00 & 0.00 & 129 \\
 $ V     $  & 0.5419 & 0.0730 & 0.09 & 0.10 & 3 \\
 $ r     $  & 0.6165 & 0.1149 & -0.02 & 0.02 & 129 \\
 $ i     $  & 0.7480 & 0.1238 & 0.01 & 0.03 & 129 \\
 $ z     $  & 0.8931 & 0.0994 & -0.03 & 0.03 & 129 \\
 $ J     $  & 1.232  & 0.215  & 0.03 & 0.05 & 129 \\
 $ H     $  & 1.644  & 0.263  & -0.01 & 0.06 & 129 \\
 $ K_S   $  & 2.159  & 0.279  & -0.00 & 0.06 & 128 \\
 $ W1    $  & 3.357  & 0.793  & -0.02 & 0.03 & 128 \\
 $ [3.6] $      & 3.544  & 0.743  & 0.02 & 0.04 & 121 \\
 $ [4.5] $      & 4.487 & 1.010  & 0.01 & 0.08 & 122 \\
 $ W2    $      & 4.606 & 1.106 & -0.06 & 0.06 & 128 \\
 $ [5.8] $      & 5.710 & 1.391 & 0.09 & 0.13 & 120 \\
 $ [8.0] $      & 7.841 & 2.831 & 0.00 & 0.03 & 115 \\
 $ W3    $      & 11.81 & 8.67  & -0.02 & 0.04 & 128 \\
 $ PUI Blue $   & 15.80 & 5.48  & -0.04 & 0.03 & 13 \\
 $ W4    $      & 22.14 & 4.40  & 0.16 & 0.07 & 124 \\
 $ W4^\prime $ & 22.14 & 4.40  & -0.01 & 0.04 & 124 \\
 $ PUI Red $    & 22.32 & 7.30  & -0.10 & 0.05 & 12 \\
 $ [24]  $      & 23.51 & 5.03  & 0.01 & 0.02 & 119 \\

\hline
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tablecolumns{6}
\tabletypesize{\tiny}
\tablecaption{Factors used to rescale spectra to match photometry(complete table is available online)\label{table:specscale}}
\tablehead{
  \colhead{Name}                                &
  \colhead{Optical}                               &
  \colhead{Akari}                                  &
 \multicolumn{3}{c}{{\it Spitzer} IRS}   \\ 
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{$8~{\rm \mu m}$}   &
  \colhead{$12~{\rm \mu m}$} &
  \colhead{$20~{\rm \mu m}$} 
}
\startdata
 Arp 256 N        & 1.09  & -     & 2.42  & 2.03  & 0.97 \\ 
 Arp 256 S        & 0.98  & 0.98  & 1.35  & 1.35  & 1.29 \\ 
 NGC 0337         & 1.02  & -     & 1.03  & 1.07  & 1.06 \\ 
 CGCG 436-030     & 1.21  & 0.94  & 1.17  & 1.11  & 0.99 \\ 
 NGC 0474         & 1.30  & -     & -     & -     & -    \\ 
 NGC 0520         & 1.21  & 1.84  & 1.06  & 1.11  & 1.10 \\ 
      NGC 0584    & 1.20  & -     & 2.22  & 2.12  & 1.38 \\ 
      NGC 0628    & 1.44  & -     & 4.15  & 4.90  & 1.27 \\ 
 NGC 0660         & 1.78  & -     & 3.60  & 3.04  & 1.35 \\ 
 III Zw 035       & 1.09  & 0.97  & 1.05  & 1.03  & 1.15 \\ 
 NGC 0695         & 1.15  & 1.22  & 2.45  & 2.36  & 1.27 \\ 
 NGC 0750         & 0.81  & -     & -     & -     & -    \\ 
      NGC 0855    & 1.27  & -     & 1.37  & 1.52  & 1.10 \\ 
 NGC 1068         & 1.23  & 2.20  & 1.27  & 1.27  & 1.81 \\ 
 Arp 118          & 1.11  & -     & 1.11  & 1.16  & 1.35 \\ 
 NGC 1144         & 1.12  & -     & 1.10  & 1.15  & 1.33 \\ 
 NGC 1275         & 1.17  & 1.70  & 1.15  & 1.19  & 1.21 \\ 
 NGC 1614         & 1.01  & 1.10  & 2.13  & 2.17  & 1.50 \\ 
 NGC 2388         & 1.12  & 1.12  & 1.20  & 1.20  & 1.15 \\ 
      NGC 2403    & 1.36  & -     & 2.15  & 2.40  & 1.70 \\ 
 NGC 2537         & 1.17  & -     & -     & -     & -    \\ 
 NGC 2623         & 0.98  & 1.19  & 1.08  & 1.08  & 1.10 \\ 
 IRAS 08572+3915  & 1.31  & 1.00  & 1.00  & 1.00  & 0.98 \\ 
 UGC 04881        & 1.11  & 1.41  & 2.75  & 2.55  & 1.72 \\ 
      NGC 2798    & 1.20  & -     & 0.86  & 0.91  & 1.07 \\ 
 UGCA 166         & 1.21  & -     & 1.94  & 1.94  & 1.10 \\ 
 UGC 05101        & 1.01  & 0.99  & 1.14  & 1.09  & 0.99 \\ 
 NGC 3049         & 1.25  & -     & 1.09  & 1.15  & 1.11 \\ 
 NGC 3079         & 1.16  & -     & 1.91  & 2.20  & 2.60 \\ 
 UGCA 208         & 1.08  & -     & 1.24  & 1.02  & 1.17 \\ 
      NGC 3190    & 1.56  & -     & 1.39  & 1.50  & 1.25 \\ 
 NGC 3198         & 1.24  & -     & 1.47  & 1.29  & 1.39 \\ 
 NGC 3265         & 1.15  & -     & 0.93  & 0.96  & 1.11 \\ 
      Mrk 33      & 1.17  & 4.15  & 0.96  & 1.03  & 1.24 \\ 
 NGC 3310         & 1.09  & -     & 4.70  & 3.94  & 2.48 \\ 
 NGC 3351         & 1.13  & -     & 1.15  & 1.14  & 1.18 \\ 
        NGC 3379  & -     & -     & -     & -     & -    \\ 
 UGCA 219         & 1.12  & -     & 1.66  & 1.68  & 1.19 \\ 
 NGC 3521         & 1.05  & -     & 2.00  & 1.92  & 1.11 \\ 
      NGC 3627    & 1.31  & -     & 3.31  & 3.41  & 1.16 \\ 
 IC 0691          & 1.20  & -     & 1.50  & 1.57  & 1.07 \\ 
 NGC 3690         & 1.11  & 1.12  & 1.17  & 1.17  & 1.09 \\ 
 NGC 3773         & 1.12  & -     & 1.01  & 1.06  & 1.27 \\ 
 Mrk 1450         & 1.14  & -     & 1.28  & 1.06  & 0.92 \\ 
 UGC 06665        & 1.15  & -     & 2.26  & 2.35  & 0.97 \\ 
 NGC 3870         & 1.06  & -     & 2.14  & 2.02  & 0.89 \\ 
 UM 461           & 1.08  & -     & 0.89  & 0.91  & 0.95 \\ 
 UGC 06850        & 1.16  & -     & 2.62  & 1.83  & 1.17 \\ 
      NGC 3938    & 1.22  & -     & 4.03  & 4.27  & 4.78 \\ 
 NGC 4088         & 1.03  & -     & 3.25  & 3.40  & 2.19 \\ 
      NGC 4125    & 1.09  & -     & 2.21  & 2.55  & 2.85 \\ 
 NGC 4138         & 1.05  & -     & 1.27  & 1.23  & 1.13 \\ 
        NGC 4168  & -     & -     & -     & -     & -    \\ 
 NGC 4194         & 1.05  & 2.85  & 1.47  & 1.52  & 1.10 \\ 
 Haro 06          & 1.04  & -     & 0.88  & 1.00  & 2.09 \\ 
 NGC 4254         & 1.31  & -     & 2.42  & 2.35  & 1.22 \\ 
 NGC 4321         & 1.28  & -     & 2.12  & 2.40  & 1.21 \\ 
        NGC 4365  & -     & -     & -     & -     & -    \\ 
        NGC 4387  & -     & -     & -     & -     & -    \\ 
 NGC 4385         & 1.25  & -     & 2.59  & 1.84  & 1.26 \\ 
      NGC 4450    & 1.51  & -     & 2.32  & 2.26  & 2.17 \\ 
        NGC 4458  & -     & -     & -     & -     & -    \\ 
        NGC 4473  & -     & -     & -     & -     & -    \\ 
        NGC 4486  & -     & -     & -     & -     & -    \\ 
      NGC 4536    & 1.54  & -     & 1.22  & 1.27  & 1.11 \\ 
        NGC 4550  & -     & -     & -     & -     & -    \\ 
        NGC 4551  & -     & -     & -     & -     & -    \\ 
      NGC 4552    & 1.32  & -     & 1.87  & 2.52  & 2.55 \\ 
      NGC 4559    & 1.46  & -     & 3.38  & 3.60  & 1.22 \\ 
 NGC 4569         & 1.27  & -     & 1.12  & 1.21  & 1.35 \\ 
      NGC 4579    & 1.12  & -     & 1.54  & 1.49  & 1.25 \\ 
      NGC 4594    & 4.20  & -     & 1.94  & 2.08  & 1.27 \\ 
 NGC 4625         & 1.17  & -     & 1.74  & 1.86  & 2.09 \\ 
        NGC 4621  & -     & -     & -     & -     & -    \\ 
      NGC 4631    & 1.04  & -     & 3.37  & 3.66  & 1.18 \\ 
        NGC 4660  & -     & -     & -     & -     & -    \\ 
 NGC 4670         & 1.14  & -     & 2.32  & 1.88  & 1.18 \\ 
 NGC 4676 A       & 0.60  & -     & 1.01  & 1.05  & 1.29 \\ 
      NGC 4725    & 3.57  & -     & 3.92  & 3.68  & 3.68 \\ 
      NGC 4826    & 1.32  & -     & 2.13  & 2.20  & 2.20 \\ 
        NGC 4860  & -     & -     & -     & -     & -    \\ 
        NGC 4889  & -     & -     & -     & -     & -    \\ 
         IC 4051  & -     & -     & -     & -     & -    \\ 
        NGC 4926  & -     & -     & -     & -     & -    \\ 
      NGC 5033    & 1.43  & -     & 1.86  & 1.83  & 1.16 \\ 
 IC 0860          & 1.09  & 1.04  & 1.19  & 1.03  & 0.91 \\ 
 UGC 08335 NW     & 1.34  & 1.94  & 1.37  & 1.37  & 1.27 \\ 
 UGC 08335 SE     & 1.18  & 1.01  & 1.03  & 1.11  & 1.24 \\ 
      NGC 5055    & 1.26  & -     & 3.65  & 4.06  & 1.32 \\ 
 IC 0883          & 0.77  & 1.02  & 1.15  & 1.17  & 1.02 \\ 
 NGC 5104         & 1.09  & 1.32  & 1.49  & 1.37  & 0.95 \\ 
 NGC 5194         & 1.16  & -     & 3.05  & 3.32  & 1.18 \\ 
      NGC 5195    & 1.47  & -     & 1.21  & 1.33  & 1.29 \\ 
 NGC 5256         & 1.12  & 1.06  & 0.81  & 0.81  & 1.48 \\ 
 NGC 5257         & 1.21  & -     & 1.12  & 1.23  & 1.26 \\ 
 NGC 5258         & 1.18  & -     & 1.15  & 1.25  & 1.30 \\ 
 UGC 08696        & 1.20  & 1.05  & 1.09  & 1.10  & 1.05 \\ 
 Mrk 1490         & 1.04  & 0.90  & 1.09  & 1.09  & 0.87 \\ 
 NGC 5653         & 1.12  & -     & 1.07  & 1.10  & 1.11 \\ 
 Mrk 0475         & 1.03  & -     & 1.89  & 1.34  & 0.97 \\ 
      NGC 5713    & 1.19  & -     & 1.29  & 1.35  & 1.16 \\ 
 UGC 09618 S      & 1.12  & -     & 0.97  & 0.99  & 1.40 \\ 
 UGC 09618        & 0.94  & 1.18  & 1.02  & 1.03  & 1.20 \\ 
 UGC 09618 N      & 1.14  & 0.96  & 1.07  & 1.08  & 1.24 \\ 
      NGC 5866    & 1.26  & -     & 1.61  & 1.75  & 1.21 \\ 
 CGCG 049-057     & 1.03  & 0.99  & 1.25  & 1.25  & 1.01 \\ 
 NGC 5953         & 1.39  & 4.89  & 1.17  & 1.29  & 1.32 \\ 
 IC 4553          & 1.03  & 1.26  & 1.34  & 1.17  & 0.92 \\ 
 UGCA 410         & 1.17  & -     & 1.07  & 1.07  & 0.92 \\ 
 NGC 5992         & 1.06  & 1.25  & 2.12  & 1.89  & 1.18 \\ 
 NGC 6052         & 1.11  & 3.90  & 1.11  & 1.17  & 1.33 \\ 
 NGC 6090         & 1.05  & 0.94  & 1.87  & 1.88  & 1.70 \\ 
 NGC 6240         & 1.15  & 1.18  & 1.01  & 1.06  & 1.09 \\ 
 IRAS 17208-0014  & 1.22  & 1.17  & 1.24  & 1.07  & 1.04 \\ 
 II Zw 096        & 0.97  & 1.06  & 0.94  & 0.98  & 1.09 \\ 
      NGC 7331    & 1.38  & -     & 4.99  & 5.22  & 1.20 \\ 
 UGC 12150        & 1.05  & 1.29  & 1.42  & 1.33  & 0.96 \\ 
 CGCG 453-062     & 1.75  & 1.12  & 1.81  & 1.66  & 1.15 \\ 
 IC 5298          & 1.09  & 1.11  & 1.29  & 1.12  & 0.97 \\ 
 NGC 7585         & 1.44  & -     & -     & -     & -    \\ 
 NGC 7591         & 1.04  & 1.44  & 1.36  & 1.34  & 1.29 \\ 
 NGC 7592         & 1.09  & 1.09  & 0.97  & 1.05  & 1.17 \\ 
 NGC 7673         & 1.16  & -     & 1.45  & 1.45  & 1.06 \\ 
 NGC 7674         & 1.14  & 1.11  & 1.26  & 1.28  & 1.19 \\ 
 NGC 7679         & 1.13  & 1.17  & 1.86  & 1.66  & 1.10 \\ 
 Mrk 0930         & 1.18  & -     & 2.65  & 2.01  & 1.00 \\ 
 NGC 7714         & 1.37  & 3.21  & 1.54  & 1.35  & 1.10 \\ 
 NGC 7771         & 1.29  & 3.98  & 1.81  & 1.78  & 1.22 \\ 
 Mrk 0331         & 1.12  & 1.05  & 1.29  & 1.30  & 1.00 \\ 

\hline
\enddata
\end{deluxetable}
